Towards Traffic Bisimulation of Linear Periodic Event-Triggered Controllers

We provide a method to construct finite abstractions exactly bisimilar to linear systems under a modified periodic event-triggered control (PETC), when considering as output the inter-event times they generate. Assuming that the initial state lies on a known compact set, these finite-state models can exactly predict all sequences of sampling times until a specified Lyapunov sublevel set is reached. Based on these results, we provide a way to build tight models simulating the traffic of conventional PETC. These models allow computing tight bounds of the PETC average frequency and global exponential stability (GES) decay rate. Our results are demonstrated through a numerical case study.

==> ell_1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis lines=middle,
xtick=\empty, ytick=\empty,
xlabel={$x_1$},
ylabel={$x_2$},
width=5cm,
height=5cm,
at={(0cm,0mm)},
xmin=-1.3, xmax=1.3,
ymin=-1.3, ymax=1.3,
x label style={anchor=north}
]
\path [draw=none, fill=color0]
(axis cs:0.316227766016838,0)
--(axis cs:0.310412555860411,0.0207141654194479)
--(axis cs:0.303347423899711,0.0413449222056873)
--(axis cs:0.29506081892755,0.061809197582637)
--(axis cs:0.285586108177446,0.0820245891360926)
--(axis cs:0.274961442965548,0.101909696619165)
--(axis cs:0.263229605068756,0.121384449722344)
--(axis cs:0.250437834457601,0.140370430488376)
--(axis cs:0.236637639077558,0.158791189073701)
--(axis cs:0.22188458744473,0.176572551584987)
--(axis cs:0.206238084891045,0.193642918751221)
--(axis cs:0.189761134359951,0.209933554228706)
--(axis cs:0.172520082715798,0.225378861378052)
--(axis cs:0.154584353588438,0.239916647398693)
--(axis cs:0.136026167828761,0.253488373757345)
--(axis cs:0.116920252700826,0.266039391902019)
--(axis cs:0.0973435409815399,0.277519163312448)
--(axis cs:0.077374861179517,0.287881463000878)
--(axis cs:0.0570946201204993,0.297084565643772)
--(axis cs:0.0365844791774467,0.305091413594964)
--(axis cs:0.0159270254490106,0.311869766103723)
--(axis cs:-0.00479456078956435,0.317392329136873)
--(axis cs:-0.0254968410240501,0.321636865282234)
--(axis cs:-0.0460964544786831,0.32458628329083)
--(axis cs:-0.0665104537805869,0.326228706897321)
--(axis cs:-0.0866566389595664,0.326557522641525)
--(axis cs:-0.106453888438377,0.325571406498494)
--(axis cs:-0.125822485680682,0.323274329209893)
--(axis cs:-0.144684440181413,0.319675540295225)
--(axis cs:-0.162963801507006,0.314789530807277)
--(axis cs:-0.180586965120988,0.308635974981771)
--(axis cs:-0.197482968763472,0.301239651016159)
--(axis cs:-0.213583778191129,0.292630341296562)
--(axis cs:-0.228824561127074,0.282842712474619)
--(axis cs:-0.243143948317563,0.271916175877114)
--(axis cs:-0.256484280644318,0.259894728810471)
--(axis cs:-0.268791841297448,0.246826777399135)
--(axis cs:-0.280017072074078,0.232764941671184)
--(axis cs:-0.290114772931747,0.21776584367606)
--(axis cs:-0.299044283993021,0.201889879487549)
--(axis cs:-0.306769649268472,0.185200976010118)
--(axis cs:-0.313259761438754,0.167766333567824)
--(axis cs:-0.318488487112804,0.149656155312334)
--(axis cs:-0.322434772057777,0.130943364539609)
--(axis cs:-0.325082725977017,0.111703311053528)
--(axis cs:-0.326421686494671,0.0920134677588214)
--(axis cs:-0.32644626208931,0.0719531187050305)
--(axis cs:-0.32515635380369,0.0516030398376192)
--(axis cs:-0.322557155643212,0.0310451737417531)
--(axis cs:-0.318659133661496,0.0103622996884298)
--(axis cs:-0.313477983817281,-0.0103622996884299)
--(axis cs:-0.307034568772335,-0.0310451737417532)
--(axis cs:-0.29935483388488,-0.0516030398376193)
--(axis cs:-0.290469702736795,-0.0719531187050304)
--(axis cs:-0.28041495261526,-0.0920134677588215)
--(axis cs:-0.269231070450254,-0.111703311053528)
--(axis cs:-0.256963089787973,-0.130943364539609)
--(axis cs:-0.243660409456637,-0.149656155312334)
--(axis cs:-0.229376594654842,-0.167766333567824)
--(axis cs:-0.214169161263413,-0.185200976010118)
--(axis cs:-0.198099344249246,-0.201889879487549)
--(axis cs:-0.181231851093717,-0.21776584367606)
--(axis cs:-0.163634601238486,-0.232764941671184)
--(axis cs:-0.145378452597881,-0.246826777399134)
--(axis cs:-0.126536916239083,-0.259894728810472)
--(axis cs:-0.107185860379006,-0.271916175877114)
--(axis cs:-0.0874032048897641,-0.282842712474619)
--(axis cs:-0.0672686075428481,-0.292630341296562)
--(axis cs:-0.0468631432553928,-0.301239651016159)
--(axis cs:-0.0262689776301026,-0.308635974981771)
--(axis cs:-0.00556903610336755,-0.314789530807277)
--(axis cs:0.0151533299661989,-0.319675540295225)
--(axis cs:0.0358146789242648,-0.323274329209893)
--(axis cs:0.0563318148108704,-0.325571406498494)
--(axis cs:0.076622122361196,-0.326557522641525)
--(axis cs:0.0966038996680734,-0.326228706897321)
--(axis cs:0.116196687166732,-0.32458628329083)
--(axis cs:0.135321591617067,-0.321636865282234)
--(axis cs:0.153901603778872,-0.317392329136873)
--(axis cs:0.171861908500872,-0.311869766103723)
--(axis cs:0.189130185974929,-0.305091413594964)
--(axis cs:0.205636902942385,-0.297084565643772)
--(axis cs:0.221315592679956,-0.287881463000878)
--(axis cs:0.236103122637764,-0.277519163312448)
--(axis cs:0.249939948651836,-0.266039391902019)
--(axis cs:0.262770354707434,-0.253488373757345)
--(axis cs:0.274542677287784,-0.239916647398693)
--(axis cs:0.285209513404824,-0.225378861378052)
--(axis cs:0.294727911474304,-0.209933554228706)
--(axis cs:0.303059544266656,-0.193642918751221)
--(axis cs:0.310170863237224,-0.176572551584986)
--(axis cs:0.316033233614409,-0.158791189073701)
--(axis cs:0.320623049701789,-0.140370430488377)
--(axis cs:0.323921829929928,-0.121384449722344)
--(axis cs:0.325916291275131,-0.101909696619165)
--(axis cs:0.326598402745492,-0.0820245891360927)
--(axis cs:0.325965417718869,-0.0618091975826369)
--(axis cs:0.324019885002555,-0.0413449222056872)
--(axis cs:0.320769638570135,-0.0207141654194479)
--(axis cs:0.316227766016838,-7.99935939478318e-17)
--cycle;
\addplot [semithick, color0]
table {%
1 0
0.981610690833146 0.0655039425549524
0.959268781867684 0.130744123852444
0.93306423608558 0.195457844708506
0.903102569943967 0.259384525809556
0.869504428497615 0.322266756973322
0.832405099603873 0.3838513336488
0.791953969166218 0.443890276481611
0.74831391960995 0.502141829839338
0.701660674012148 0.558371435276132
0.652182088526862 0.612352676016787
0.600077395954682 0.663868188657184
0.54555640350257 0.712710538409999
0.488838647964287 0.758683054371381
0.430152511723206 0.801600621445265
0.369734303137065 0.841290425736534
0.307827305007609 0.877592650411575
0.244680794966616 0.910361119224266
0.180549041722855 0.939463885116126
0.115690281211735 0.964783761520547
0.0503656767703395 0.986218794231742
-0.0151617324751586 1.00368267193834
-0.0806280907752182 1.01710507376859
-0.145769788210908 1.02643195244768
-0.210324522158011 1.03162575192701
-0.274032353487114 1.03266555860922
-0.336636753246735 1.02954718555979
-0.397885635614876 1.02228318936636
-0.457532372959652 1.01090281957784
-0.515336788921719 0.995451900926737
-0.571066125519707 0.975992648809143
-0.624495980384458 0.952603418765318
-0.675411210348166 0.925378390969566
-0.723606797749979 0.894427190999916
-0.768888675969764 0.859874448414613
-0.811074510865885 0.821859294912873
-0.849994434970444 0.780534804100636
-0.885491731485617 0.736067375117181
-0.917423465326885 0.688636062604523
-0.945661058672178 0.638431855717564
-0.970090808699376 0.585656909078175
-0.990614345427448 0.530523728769885
-1.00714902781764 0.473254316650883
-1.01962827653979 0.41407927643089
-1.02800184206376 0.35323688511141
-1.03223600699658 0.290972133528344
-1.0323137218505 0.227535739860361
-1.02823467369521 0.163183140075282
-1.02001528741798 0.0981734593795919
-1.00768865958636 0.0327684688126913
-0.991304425180012 -0.0327684688126915
-0.970928557728187 -0.0981734593795921
-0.946643103657574 -0.163183140075282
-0.918545851920317 -0.227535739860361
-0.886749940232411 -0.290972133528345
-0.851383399508056 -0.35323688511141
-0.812588638324347 -0.41407927643089
-0.770521869492203 -0.473254316650883
-0.725352481042506 -0.530523728769885
-0.677262354160289 -0.585656909078175
-0.626445130813396 -0.638431855717564
-0.573105434024624 -0.688636062604523
-0.517458043927026 -0.736067375117181
-0.459727032920126 -0.780534804100636
-0.400144863409448 -0.821859294912873
-0.338951451762457 -0.859874448414613
-0.276393202250021 -0.894427190999916
-0.212722014863383 -0.925378390969566
-0.148194271001799 -0.952603418765318
-0.0830698011151363 -0.975992648809142
-0.0176108384583504 -0.995451900926737
0.0479190368292707 -1.01090281957784
0.113255959068306 -1.02228318936636
0.178136839533158 -1.02954718555979
0.242300425817498 -1.03266555860922
0.305488353805496 -1.03162575192701
0.36744618801293 -1.02643195244768
0.427924446109079 -1.01710507376859
0.486679603494013 -1.00368267193834
0.54347507388621 -0.986218794231742
0.598082161972008 -0.964783761520547
0.650280984280918 -0.939463885116126
0.699861354578749 -0.910361119224266
0.746623630213396 -0.877592650411575
0.790379516005331 -0.841290425736534
0.830952822445839 -0.801600621445265
0.868180175149977 -0.75868305437138
0.90191167270757 -0.712710538409999
0.932011490283274 -0.663868188657184
0.958358426535255 -0.612352676016787
0.980846391650214 -0.558371435276131
0.999384834529619 -0.502141829839338
1.01389910740702 -0.443890276481612
1.02433076642827 -0.3838513336488
1.03063780698428 -0.322266756973322
1.03279483284875 -0.259384525809556
1.03079315843983 -0.195457844708506
1.02464084379391 -0.130744123852444
1.01436266211062 -0.0655039425549524
1 -2.52961955097809e-16
};
\addplot [semithick, color1, mark=o, mark size=3, mark options={solid}]
table {%
0.5 0.75
0.639992920442591 0.0678741200511433
0.636007339525986 -0.126875791732097
0.620549645475286 -0.184649725140178
0.599740334952969 -0.233272778764741
0.574470194125674 -0.273287765139095
0.545573998616509 -0.305271938405154
0.513827581969526 -0.329826099937412
0.407359568972323 -0.376351532964693
0.214659162449376 -0.1684332937635
};

\node at (axis cs: -1.0, 1.1) {At $t_0$};
\node[coordinate] (beg) at (axis cs: 0.639992920442591, 0.0678741200511433) {};
\end{axis}

\begin{axis}[
axis lines=middle,
xtick=\empty, ytick=\empty,
xlabel={$x_1$},
ylabel={$x_2$},
width=5cm,
height=5cm,
at={(4cm,0mm)},
xmin=-1.3, xmax=1.3,
ymin=-1.3, ymax=1.3,
x label style={anchor=north}
]
\path [draw=none, fill=color0]
(axis cs:0.316227766016838,0)
--(axis cs:0.310412555860411,0.0207141654194479)
--(axis cs:0.303347423899711,0.0413449222056873)
--(axis cs:0.29506081892755,0.061809197582637)
--(axis cs:0.285586108177446,0.0820245891360926)
--(axis cs:0.274961442965548,0.101909696619165)
--(axis cs:0.263229605068756,0.121384449722344)
--(axis cs:0.250437834457601,0.140370430488376)
--(axis cs:0.236637639077558,0.158791189073701)
--(axis cs:0.22188458744473,0.176572551584987)
--(axis cs:0.206238084891045,0.193642918751221)
--(axis cs:0.189761134359951,0.209933554228706)
--(axis cs:0.172520082715798,0.225378861378052)
--(axis cs:0.154584353588438,0.239916647398693)
--(axis cs:0.136026167828761,0.253488373757345)
--(axis cs:0.116920252700826,0.266039391902019)
--(axis cs:0.0973435409815399,0.277519163312448)
--(axis cs:0.077374861179517,0.287881463000878)
--(axis cs:0.0570946201204993,0.297084565643772)
--(axis cs:0.0365844791774467,0.305091413594964)
--(axis cs:0.0159270254490106,0.311869766103723)
--(axis cs:-0.00479456078956435,0.317392329136873)
--(axis cs:-0.0254968410240501,0.321636865282234)
--(axis cs:-0.0460964544786831,0.32458628329083)
--(axis cs:-0.0665104537805869,0.326228706897321)
--(axis cs:-0.0866566389595664,0.326557522641525)
--(axis cs:-0.106453888438377,0.325571406498494)
--(axis cs:-0.125822485680682,0.323274329209893)
--(axis cs:-0.144684440181413,0.319675540295225)
--(axis cs:-0.162963801507006,0.314789530807277)
--(axis cs:-0.180586965120988,0.308635974981771)
--(axis cs:-0.197482968763472,0.301239651016159)
--(axis cs:-0.213583778191129,0.292630341296562)
--(axis cs:-0.228824561127074,0.282842712474619)
--(axis cs:-0.243143948317563,0.271916175877114)
--(axis cs:-0.256484280644318,0.259894728810471)
--(axis cs:-0.268791841297448,0.246826777399135)
--(axis cs:-0.280017072074078,0.232764941671184)
--(axis cs:-0.290114772931747,0.21776584367606)
--(axis cs:-0.299044283993021,0.201889879487549)
--(axis cs:-0.306769649268472,0.185200976010118)
--(axis cs:-0.313259761438754,0.167766333567824)
--(axis cs:-0.318488487112804,0.149656155312334)
--(axis cs:-0.322434772057777,0.130943364539609)
--(axis cs:-0.325082725977017,0.111703311053528)
--(axis cs:-0.326421686494671,0.0920134677588214)
--(axis cs:-0.32644626208931,0.0719531187050305)
--(axis cs:-0.32515635380369,0.0516030398376192)
--(axis cs:-0.322557155643212,0.0310451737417531)
--(axis cs:-0.318659133661496,0.0103622996884298)
--(axis cs:-0.313477983817281,-0.0103622996884299)
--(axis cs:-0.307034568772335,-0.0310451737417532)
--(axis cs:-0.29935483388488,-0.0516030398376193)
--(axis cs:-0.290469702736795,-0.0719531187050304)
--(axis cs:-0.28041495261526,-0.0920134677588215)
--(axis cs:-0.269231070450254,-0.111703311053528)
--(axis cs:-0.256963089787973,-0.130943364539609)
--(axis cs:-0.243660409456637,-0.149656155312334)
--(axis cs:-0.229376594654842,-0.167766333567824)
--(axis cs:-0.214169161263413,-0.185200976010118)
--(axis cs:-0.198099344249246,-0.201889879487549)
--(axis cs:-0.181231851093717,-0.21776584367606)
--(axis cs:-0.163634601238486,-0.232764941671184)
--(axis cs:-0.145378452597881,-0.246826777399134)
--(axis cs:-0.126536916239083,-0.259894728810472)
--(axis cs:-0.107185860379006,-0.271916175877114)
--(axis cs:-0.0874032048897641,-0.282842712474619)
--(axis cs:-0.0672686075428481,-0.292630341296562)
--(axis cs:-0.0468631432553928,-0.301239651016159)
--(axis cs:-0.0262689776301026,-0.308635974981771)
--(axis cs:-0.00556903610336755,-0.314789530807277)
--(axis cs:0.0151533299661989,-0.319675540295225)
--(axis cs:0.0358146789242648,-0.323274329209893)
--(axis cs:0.0563318148108704,-0.325571406498494)
--(axis cs:0.076622122361196,-0.326557522641525)
--(axis cs:0.0966038996680734,-0.326228706897321)
--(axis cs:0.116196687166732,-0.32458628329083)
--(axis cs:0.135321591617067,-0.321636865282234)
--(axis cs:0.153901603778872,-0.317392329136873)
--(axis cs:0.171861908500872,-0.311869766103723)
--(axis cs:0.189130185974929,-0.305091413594964)
--(axis cs:0.205636902942385,-0.297084565643772)
--(axis cs:0.221315592679956,-0.287881463000878)
--(axis cs:0.236103122637764,-0.277519163312448)
--(axis cs:0.249939948651836,-0.266039391902019)
--(axis cs:0.262770354707434,-0.253488373757345)
--(axis cs:0.274542677287784,-0.239916647398693)
--(axis cs:0.285209513404824,-0.225378861378052)
--(axis cs:0.294727911474304,-0.209933554228706)
--(axis cs:0.303059544266656,-0.193642918751221)
--(axis cs:0.310170863237224,-0.176572551584986)
--(axis cs:0.316033233614409,-0.158791189073701)
--(axis cs:0.320623049701789,-0.140370430488377)
--(axis cs:0.323921829929928,-0.121384449722344)
--(axis cs:0.325916291275131,-0.101909696619165)
--(axis cs:0.326598402745492,-0.0820245891360927)
--(axis cs:0.325965417718869,-0.0618091975826369)
--(axis cs:0.324019885002555,-0.0413449222056872)
--(axis cs:0.320769638570135,-0.0207141654194479)
--(axis cs:0.316227766016838,-7.99935939478318e-17)
--cycle;
\addplot [semithick, color0]
table {%
	1 0
	0.981610690833146 0.0655039425549524
	0.959268781867684 0.130744123852444
	0.93306423608558 0.195457844708506
	0.903102569943967 0.259384525809556
	0.869504428497615 0.322266756973322
	0.832405099603873 0.3838513336488
	0.791953969166218 0.443890276481611
	0.74831391960995 0.502141829839338
	0.701660674012148 0.558371435276132
	0.652182088526862 0.612352676016787
	0.600077395954682 0.663868188657184
	0.54555640350257 0.712710538409999
	0.488838647964287 0.758683054371381
	0.430152511723206 0.801600621445265
	0.369734303137065 0.841290425736534
	0.307827305007609 0.877592650411575
	0.244680794966616 0.910361119224266
	0.180549041722855 0.939463885116126
	0.115690281211735 0.964783761520547
	0.0503656767703395 0.986218794231742
	-0.0151617324751586 1.00368267193834
	-0.0806280907752182 1.01710507376859
	-0.145769788210908 1.02643195244768
	-0.210324522158011 1.03162575192701
	-0.274032353487114 1.03266555860922
	-0.336636753246735 1.02954718555979
	-0.397885635614876 1.02228318936636
	-0.457532372959652 1.01090281957784
	-0.515336788921719 0.995451900926737
	-0.571066125519707 0.975992648809143
	-0.624495980384458 0.952603418765318
	-0.675411210348166 0.925378390969566
	-0.723606797749979 0.894427190999916
	-0.768888675969764 0.859874448414613
	-0.811074510865885 0.821859294912873
	-0.849994434970444 0.780534804100636
	-0.885491731485617 0.736067375117181
	-0.917423465326885 0.688636062604523
	-0.945661058672178 0.638431855717564
	-0.970090808699376 0.585656909078175
	-0.990614345427448 0.530523728769885
	-1.00714902781764 0.473254316650883
	-1.01962827653979 0.41407927643089
	-1.02800184206376 0.35323688511141
	-1.03223600699658 0.290972133528344
	-1.0323137218505 0.227535739860361
	-1.02823467369521 0.163183140075282
	-1.02001528741798 0.0981734593795919
	-1.00768865958636 0.0327684688126913
	-0.991304425180012 -0.0327684688126915
	-0.970928557728187 -0.0981734593795921
	-0.946643103657574 -0.163183140075282
	-0.918545851920317 -0.227535739860361
	-0.886749940232411 -0.290972133528345
	-0.851383399508056 -0.35323688511141
	-0.812588638324347 -0.41407927643089
	-0.770521869492203 -0.473254316650883
	-0.725352481042506 -0.530523728769885
	-0.677262354160289 -0.585656909078175
	-0.626445130813396 -0.638431855717564
	-0.573105434024624 -0.688636062604523
	-0.517458043927026 -0.736067375117181
	-0.459727032920126 -0.780534804100636
	-0.400144863409448 -0.821859294912873
	-0.338951451762457 -0.859874448414613
	-0.276393202250021 -0.894427190999916
	-0.212722014863383 -0.925378390969566
	-0.148194271001799 -0.952603418765318
	-0.0830698011151363 -0.975992648809142
	-0.0176108384583504 -0.995451900926737
	0.0479190368292707 -1.01090281957784
	0.113255959068306 -1.02228318936636
	0.178136839533158 -1.02954718555979
	0.242300425817498 -1.03266555860922
	0.305488353805496 -1.03162575192701
	0.36744618801293 -1.02643195244768
	0.427924446109079 -1.01710507376859
	0.486679603494013 -1.00368267193834
	0.54347507388621 -0.986218794231742
	0.598082161972008 -0.964783761520547
	0.650280984280918 -0.939463885116126
	0.699861354578749 -0.910361119224266
	0.746623630213396 -0.877592650411575
	0.790379516005331 -0.841290425736534
	0.830952822445839 -0.801600621445265
	0.868180175149977 -0.75868305437138
	0.90191167270757 -0.712710538409999
	0.932011490283274 -0.663868188657184
	0.958358426535255 -0.612352676016787
	0.980846391650214 -0.558371435276131
	0.999384834529619 -0.502141829839338
	1.01389910740702 -0.443890276481612
	1.02433076642827 -0.3838513336488
	1.03063780698428 -0.322266756973322
	1.03279483284875 -0.259384525809556
	1.03079315843983 -0.195457844708506
	1.02464084379391 -0.130744123852444
	1.01436266211062 -0.0655039425549524
	1 -2.52961955097809e-16
};
\addplot [thick, color1, mark=o, mark size=3, mark options={solid}]
table {%
	0.969333252267781 0.102802139574433
	0.963296691567395 -0.19216606919444
	0.939884468762862 -0.27967046647438
	0.908366687859757 -0.353314941592158
	0.870092533551227 -0.41392163838949
	0.826326356963377 -0.462364865967141
	0.778243235551679 -0.499554598063415
	0.616986787230819 -0.570022017106602
	0.325122759049013 -0.255109060145602
	0.177943868180407 -0.18756651104487
};

\node at (axis cs: -1.0, 1.1) {At $t_1$};
\node[coordinate] (end) at (axis cs: 0.969333252267781, 0.102802139574433) {};
\end{axis}

\path[draw, -stealth, dashed, shorten <=0.2cm, shorten >=0.2cm, bend left] (beg) to (end);
\end{tikzpicture}


==> mpetc.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=4.5cm,
width=\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$V(\xiv(t))$},
ymin=0, ymax=1.04999999859741,
ytick style={color=black},
extra x ticks={2.3}, extra x tick labels={$T^*$},
extra y ticks={0.1}, extra y tick labels={$r$},
extra tick style={grid=major},
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
]
\addplot [semithick, color0]
table {%
0 1
0.01 0.990211963078773
0.02 0.979783196242662
0.03 0.968721408414297
0.04 0.957036815651373
0.05 0.9447423370058
0.06 0.931853801798745
0.07 0.918390168893639
0.08 0.90437375857675
0.09 0.889830497683685
0.1 0.874790178640289
0.11 0.859286733117814
0.12 0.843358521035115
0.13 0.827048635674927
0.14 0.810405225717143
0.15 0.793481835029521
0.16 0.776337761095352
0.17 0.759038432998568
0.18 0.741655809929482
0.19 0.724268801218982
0.2 0.70696370895566
0.21 0.689834694289038
0.22 0.672984268572936
0.23 0.656523810556167
0.24 0.640574110883232
0.25 0.625265945225639
0.26 0.610740677425012
0.27 0.59715089409233
0.28 0.584661072173664
0.29 0.573448281061662
0.3 0.563702920904012
0.31 0.56095234811575
0.32 0.558163150796593
0.33 0.55534138456402
0.34 0.552493647603618
0.35 0.549627112620827
0.36 0.546749560407173
0.37 0.543869415096503
0.38 0.540995781190145
0.39 0.53813848243344
0.4 0.535308102629764
0.41 0.532676062456422
0.42 0.530039990276061
0.43 0.527404820936182
0.44 0.524775854291603
0.45 0.522158774938808
0.46 0.519559672896961
0.47 0.516985065278348
0.48 0.51444191899291
0.49 0.511937674533469
0.5 0.509480270890263
0.51 0.506845268072978
0.52 0.504227362126644
0.53 0.501630340787028
0.54 0.499058218614305
0.55 0.496515247932051
0.56 0.494005930252655
0.57 0.491535028209986
0.58 0.489107578021036
0.59 0.486728902499145
0.6 0.484404624642393
0.61 0.481698317787174
0.62 0.479019615332969
0.63 0.476371195621666
0.64 0.473755860273671
0.65 0.471176539176144
0.66 0.468636295666079
0.67 0.466138331915812
0.68 0.463685994528778
0.69 0.461282780353705
0.7 0.458932342525695
0.71 0.456127349278863
0.72 0.453352420380627
0.73 0.450609209353129
0.74 0.447899419134422
0.75 0.445224803412562
0.76 0.442587167995664
0.77 0.439988372218914
0.78 0.437430330389566
0.79 0.434915013270984
0.8 0.432444449606833
0.81 0.429543514409171
0.82 0.426669320303329
0.83 0.423822612210009
0.84 0.421004135357927
0.85 0.418214634756395
0.86 0.415454854645289
0.87 0.412725537921837
0.88 0.410027425543653
0.89 0.407361255907449
0.9 0.404727764202836
0.91 0.401754405688297
0.92 0.39880061749265
0.93 0.395866370772525
0.94 0.392951607921973
0.95 0.390056241525739
0.96 0.387180153303423
0.97 0.384323193045895
0.98 0.38148517754544
0.99 0.378665889521243
1 0.375865076541957
1.01 0.373082449947256
1.02 0.370317683770416
1.03 0.36757041366414
1.04 0.364840235832013
1.05 0.362126705968163
1.06 0.359429338207883
1.07 0.356747604092194
1.08 0.354080931549535
1.09 0.351428703897986
1.1 0.3487902588717
1.11 0.346164887675438
1.12 0.3435518340714
1.13 0.340950293502818
1.14 0.338359412259069
1.15 0.335778286687397
1.16 0.33320596245665
1.17 0.330641433878801
1.18 0.328083643294385
1.19 0.325531480528369
1.2 0.322983782423392
1.21 0.320439332457731
1.22 0.317896860455814
1.23 0.315355042399566
1.24 0.312812500349388
1.25 0.310267802484084
1.26 0.307719463269624
1.27 0.305165943767191
1.28 0.3026056520916
1.29 0.300036944031795
1.3 0.297458123845838
1.31 0.294867445243478
1.32 0.292263112570183
1.33 0.289643282207257
1.34 0.287006064203518
1.35 0.284349524154879
1.36 0.281671685349063
1.37 0.278970531193664
1.38 0.276244007946742
1.39 0.273490027770224
1.4 0.270706472127441
1.41 0.267891195547346
1.42 0.26504202977911
1.43 0.262156788362123
1.44 0.259233271637725
1.45 0.256269272230411
1.46 0.253262581027707
1.47 0.25021099368948
1.48 0.24711231771903
1.49 0.243964380130021
1.5 0.240765035745072
1.51 0.237932375851588
1.52 0.235053330577127
1.53 0.232125709705444
1.54 0.229147345390744
1.55 0.226116100616959
1.56 0.223029878332866
1.57 0.219886631302919
1.58 0.216684372715694
1.59 0.213421187594002
1.6 0.210095245052965
1.61 0.206704811454696
1.62 0.203248264510707
1.63 0.19972410838573
1.64 0.196130989859341
1.65 0.192467715604606
1.66 0.188733270645938
1.67 0.184926838061429
1.68 0.181047819998189
1.69 0.177095860072607
1.7 0.173070867230991
1.71 0.168973041149795
1.72 0.164802899258478
1.73 0.160561305472171
1.74 0.156249500725533
1.75 0.15186913540366
1.76 0.14742230377057
1.77 0.142911580500639
1.78 0.138340059423498
1.79 0.133711394598186
1.8 0.129029843837972
1.81 0.12430031481306
1.82 0.119528413864503
1.83 0.114720497669023
1.84 0.109883727901086
1.85 0.105026129045577
1.86 0.100156649521659
1.87 0.0952852262860729
1.88 0.0904228530920315
1.89 0.0855816525882224
1.9 0.0807749524511139
1.91 0.0760173657528398
1.92 0.0713248757764413
1.93 0.0667149255001621
1.94 0.0622065119828648
1.95 0.0578202858934641
1.96 0.0535786564385987
1.97 0.0495059019545836
1.98 0.0456282864420424
1.99 0.0419741823345261
2 0.0385741998059046
2.01 0.0382211801706072
2.02 0.0378672477027614
2.03 0.0375122339989977
2.04 0.0371559659347229
2.05 0.0367982658329406
2.06 0.0364389516586745
2.07 0.0360778372407868
2.08 0.0357147325230744
2.09 0.0353494438466384
2.1 0.0349817742656243
2.11 0.0346115238985508
2.12 0.0342384903175616
2.13 0.0338624689780628
2.14 0.0334832536913414
2.15 0.0331006371428971
2.16 0.0327144114593673
2.17 0.032324368827079
2.18 0.0319303021654162
2.19 0.0315320058583678
2.2 0.0311292765477877
2.21 0.0307219139920919
2.22 0.0303097219943032
2.23 0.0298925094035631
2.24 0.0294700911944381
2.25 0.0290422896285725
2.26 0.0286089355034715
2.27 0.0281698694934447
2.28 0.0277249435879908
2.29 0.0272740226331787
2.3 0.0268169859818539
2.31 0.026353729258798
2.32 0.0258841662472715
2.33 0.0254082309036968
2.34 0.0249258795075699
2.35 0.0244370929540466
2.36 0.0239418791970132
2.37 0.0234402758508423
2.38 0.0229323529594345
2.39 0.0224182159415722
2.4 0.0218980087220521
2.41 0.0216580565996913
2.42 0.02141519815442
2.43 0.0211692623103793
2.44 0.020920077812927
2.45 0.0206674737358894
2.46 0.0204112800327781
2.47 0.0201513281346406
2.48 0.0198874515973551
2.49 0.0196194868013237
2.5 0.0193472737066712
2.51 0.0190706566672188
2.52 0.0187894853066671
2.53 0.0185036154605998
2.54 0.0182129101881039
2.55 0.0179172408569942
2.56 0.0176164883068308
2.57 0.0173105440941333
2.58 0.0169993118244106
2.59 0.0166827085758638
2.6 0.0163606664198569
2.61 0.0160331340435053
2.62 0.0157000784800005
2.63 0.0153614869525624
2.64 0.0150173688382075
2.65 0.0146677577578196
2.66 0.0143127137993348
2.67 0.0139523258811801
2.68 0.0135867142634573
2.69 0.0132160332147287
2.7 0.0128404738426401
2.71 0.0124602670970195
2.72 0.0120756869545045
2.73 0.0116870537941896
2.74 0.011294737974242
2.75 0.0108991636199094
2.76 0.0105008126338463
2.77 0.0101002289402045
2.78 0.00969802297448076
2.79 0.00929487643168574
2.8 0.00889154728599344
2.81 0.00878742527283618
2.82 0.0086816286247197
2.83 0.00857407718644923
2.84 0.00846469155842054
2.85 0.00835339340110633
2.86 0.00824010576398075
2.87 0.00812475344032578
2.88 0.00800726334943738
2.89 0.00788756494782718
2.9 0.00776559067109684
2.91 0.00764127640824738
2.92 0.00751456201027532
2.93 0.00738539183500073
2.94 0.00725371533017055
2.95 0.00711948765698261
2.96 0.00698267035628362
2.97 0.00684323205980633
2.98 0.00670114924892892
2.99 0.00655640706356267
3 0.00640900016390285
3.01 0.00625893364791236
3.02 0.0061062240275491
3.03 0.0059509002668952
3.04 0.00579300488550098
3.05 0.00563259513041784
3.06 0.00546974422056346
3.07 0.00530454266723915
3.08 0.00513709967480444
3.09 0.00496754462570705
3.1 0.00479602865426874
3.11 0.00462272631383891
3.12 0.00444783734214908
3.13 0.0042715885299324
3.14 0.00409423569811412
3.15 0.00391606578913181
3.16 0.00373739907820802
3.17 0.00355859151067451
3.18 0.00338003717173573
3.19 0.00320217089536092
3.2 0.00302547101930967
3.21 0.00298882656747368
3.22 0.0029515143609399
3.23 0.00291350536960628
3.24 0.00287477100715419
3.25 0.00283528325513844
3.26 0.00279501479673304
3.27 0.00275393916069647
3.28 0.00271203087614892
3.29 0.00266926563878428
3.3 0.00262562048917093
3.31 0.00258107400382891
3.32 0.00253560649980531
3.33 0.00248920025350604
3.34 0.0024418397345804
3.35 0.00239351185569423
3.36 0.00234420623906914
3.37 0.00229391550070918
3.38 0.00224263555328124
3.39 0.00219036592866384
3.4 0.00213711012122838
3.41 0.00208287595296933
3.42 0.00202767596165458
3.43 0.00197152781322395
3.44 0.00191445473972414
3.45 0.00185648600413049
3.46 0.00179765739347162
3.47 0.0017380117417413
3.48 0.00167759948415349
3.49 0.00161647924437132
3.5 0.00155471845641891
3.51 0.00149239402306701
3.52 0.00142959301256855
3.53 0.00136641339571003
3.54 0.00130296482523796
3.55 0.00123936945981725
3.56 0.00117576283478068
3.57 0.00111229478203545
3.58 0.00104913040160415
3.59 0.000986451087394369
3.6 0.000924455609913012
3.61 0.000913028468908527
3.62 0.000901377803203597
3.63 0.000889494431564586
3.64 0.000877369347927634
3.65 0.000864993763495247
3.66 0.000852359152053839
3.67 0.000839457298699006
3.68 0.000826280352164853
3.69 0.000812820880963633
3.7 0.00079907193355238
3.71 0.000785027102754165
3.72 0.000770680594673005
3.73 0.000756027302353455
3.74 0.000741062884448414
3.75 0.000725783849171816
3.76 0.000710187643826597
3.77 0.000694272750212691
3.78 0.000678038786234838
3.79 0.000661486614045746
3.8 0.000644618455076582
3.81 0.000627438012323999
3.82 0.000609950600280935
3.83 0.000592163282917252
3.84 0.000574085020136013
3.85 0.000555726823151808
3.86 0.000537101919259125
3.87 0.000518225926481287
3.88 0.000499117038614108
3.89 0.000479796221203048
3.9 0.000460287419018472
3.91 0.000440617775620552
3.92 0.000420817865633579
3.93 0.000400921940378891
3.94 0.000380968187546467
3.95 0.000360999005617418
3.96 0.000341061293783283
3.97 0.000321206758143228
3.98 0.00030149223499699
3.99 0.000281980032089889
4 0.000262738288706339
4.01 0.000259445989776577
4.02 0.000256086260498601
4.03 0.000252656434125189
4.04 0.000249153901925718
4.05 0.00024557612600071
4.06 0.000241920653066459
4.07 0.000238185129265776
4.08 0.000234367316063705
4.09 0.000230465107290068
4.1 0.000226476547393783
4.11 0.000222399850977207
4.12 0.000218233423682146
4.13 0.000213975884502763
4.14 0.000209626089604366
4.15 0.000205183157730987
4.16 0.00020064649728875
4.17 0.000196015835196339
4.18 0.000191291247598368
4.19 0.000186473192542166
4.2 0.000181562544723394
4.21 0.000176560632411084
4.22 0.000171469276668063
4.23 0.000166290832988371
4.24 0.000161028235479152
4.25 0.000155685043720706
4.26 0.000150265492444791
4.27 0.000144774544178042
4.28 0.000139217945004405
4.29 0.000133602283607863
4.3 0.000127935053764449
4.31 0.000122224720460583
4.32 0.000116480789823207
4.33 0.000110713883056012
4.34 0.000104935814585224
4.35 9.91596746280869e-05
4.36 9.33999164071907e-05
4.37 8.76724482443574e-05
4.38 8.19947307787393e-05
4.39 7.63858795652972e-05
4.4 7.08667733218136e-05
4.41 6.9969993381575e-05
4.42 6.90542404468708e-05
4.43 6.81187843759094e-05
4.44 6.71629123752064e-05
4.45 6.61859326289545e-05
4.46 6.5187178201122e-05
4.47 6.41660112259808e-05
4.48 6.31218274035626e-05
4.49 6.20540608173754e-05
4.5 6.09621890925846e-05
4.51 5.98457389137787e-05
4.52 5.87042919223953e-05
4.53 5.75374910148858e-05
4.54 5.63450470637453e-05
4.55 5.51267460846316e-05
4.56 5.38824568739472e-05
4.57 5.26121391424574e-05
4.58 5.13158521717792e-05
4.59 4.99937640218883e-05
4.6 4.86461613191703e-05
4.61 4.72734596559824e-05
4.62 4.58762146341985e-05
4.63 4.44551335867865e-05
4.64 4.3011088013117e-05
4.65 4.15451267654234e-05
4.66 4.00584900256409e-05
4.67 3.85526241137347e-05
4.68 3.70291971705999e-05
4.69 3.54901157606785e-05
4.7 3.39375424415945e-05
4.71 3.23739143503599e-05
4.72 3.08019628580635e-05
4.73 2.92247343474144e-05
4.74 2.76456121700891e-05
4.75 2.60683398435198e-05
4.76 2.44970455495763e-05
4.77 2.29362680005313e-05
4.78 2.13909837407721e-05
4.79 1.98666359559309e-05
4.8 1.83691648644617e-05
4.81 1.8134973685982e-05
4.82 1.78957059520366e-05
4.83 1.76511703154649e-05
4.84 1.74011802756924e-05
4.85 1.71455551547028e-05
4.86 1.688412114595e-05
4.87 1.66167124403977e-05
4.88 1.63431724340924e-05
4.89 1.60633550218903e-05
4.9 1.57771259821985e-05
4.91 1.54843644578295e-05
4.92 1.51849645383247e-05
4.93 1.48788369493706e-05
4.94 1.45659108552096e-05
4.95 1.42461357802392e-05
4.96 1.39194836563019e-05
4.97 1.35859510024847e-05
4.98 1.3245561244587e-05
4.99 1.28983671817615e-05
};
\addlegendentry{V}
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1
0.3 0.563702920904012
0.4 0.535308102629764
0.5 0.509480270890263
0.6 0.484404624642393
0.7 0.458932342525695
0.8 0.432444449606833
0.9 0.404727764202836
1.5 0.240765035745072
2 0.0385741998059046
};
\addlegendentry{PETC}
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.990079119022578
0.02 0.979508846466406
0.03 0.968296652421345
0.04 0.95645252537772
0.05 0.943989169671845
0.06 0.930922214457664
0.07 0.917270434792707
0.08 0.903055985454363
0.09 0.888304648131607
0.1 0.873046092667704
0.11 0.857314153061217
0.12 0.841147118965831
0.13 0.824588043464251
0.14 0.80768506792766
0.15 0.79049176481014
0.16 0.773067499267039
0.17 0.755477810527636
0.18 0.737794813995643
0.19 0.720097625096275
0.2 0.702472805935701
0.21 0.685014835888007
0.22 0.667826607276211
0.23 0.65101994736761
0.24 0.634716167959868
0.25 0.619046643892858
0.26 0.604153421882457
0.27 0.590189861136458
0.28 0.577321307279445
0.29 0.565725801183224
0.3 0.555594824372133
0.31 0.552878204493891
0.32 0.550119644361201
0.33 0.547325182910069
0.34 0.544501410002482
0.35 0.541655499105499
0.36 0.538795241628522
0.37 0.535929082996525
0.38 0.533066160540546
0.39 0.53021634329033
0.4 0.527390273757858
0.41 0.524804561861127
0.42 0.522212252365191
0.43 0.519618291792584
0.44 0.517027999552527
0.45 0.514447088287844
0.46 0.511881685203598
0.47 0.50933835442198
0.48 0.50682412040995
0.49 0.504346492528163
0.5 0.501913490751824
0.51 0.499333873245427
0.52 0.496769520105563
0.53 0.494224252615597
0.54 0.491702125941495
0.55 0.489207440557115
0.56 0.486744754182081
0.57 0.484318894254331
0.58 0.481934970960369
0.59 0.479598390847224
0.6 0.477314871041138
0.61 0.474669864534776
0.62 0.472051312805969
0.63 0.469461943596812
0.64 0.466904613949168
0.65 0.464382315550907
0.66 0.461898180294509
0.67 0.459455486056397
0.68 0.45705766270566
0.69 0.454708298351203
0.7 0.452411145836668
0.71 0.449670521518042
0.72 0.446959421790215
0.73 0.444279560036148
0.74 0.441632703929107
0.75 0.439020677001645
0.76 0.436445360260075
0.77 0.433908693845805
0.78 0.431412678744941
0.79 0.428959378547593
0.8 0.426550921258398
0.81 0.423714949115898
0.82 0.420905701266764
0.83 0.41812398828749
0.84 0.415370624765367
0.85 0.412646428893215
0.86 0.409952222043984
0.87 0.40728882832466
0.88 0.404657074108864
0.89 0.402057787547573
0.9 0.399491798057341
0.91 0.396581934736179
0.92 0.393692054525005
0.93 0.390822196135505
0.94 0.387972372088814
0.95 0.385142567692032
0.96 0.382332740002156
0.97 0.379542816778453
0.98 0.376772695424403
0.99 0.374022241920475
1 0.371291289749096
1.01 0.368579638813292
1.02 0.365887054350637
1.03 0.363213265844259
1.04 0.360557965932815
1.05 0.357920809321489
1.06 0.355301411696257
1.07 0.35269934864381
1.08 0.350114154579719
1.09 0.347545321687642
1.1 0.344992298872545
1.11 0.342454490731156
1.12 0.339931256543078
1.13 0.337421909286265
1.14 0.334925714680763
1.15 0.332441890264961
1.16 0.329969604508821
1.17 0.327507975968888
1.18 0.325056072490201
1.19 0.322612910460538
1.2 0.320177454122799
1.21 0.317137245900642
1.22 0.314083657001208
1.23 0.311015060309917
1.24 0.307929792721883
1.25 0.304826157419258
1.26 0.301702426428061
1.27 0.298556843473177
1.28 0.295387627151274
1.29 0.292192974442406
1.3 0.288971064582254
1.31 0.28572006331807
1.32 0.282438127572671
1.33 0.279123410542105
1.34 0.275774067253975
1.35 0.272388260614822
1.36 0.268964167976471
1.37 0.265499988252801
1.38 0.261993949620046
1.39 0.258444317835438
1.4 0.254849405210827
1.41 0.251207580279768
1.42 0.24751727819857
1.43 0.243777011923854
1.44 0.239985384211339
1.45 0.236141100482844
1.46 0.232242982610885
1.47 0.228289983672704
1.48 0.224281203728214
1.49 0.22021590667904
1.5 0.216093538268715
1.51 0.211913745287057
1.52 0.207676396044921
1.53 0.203381602188747
1.54 0.199029741927799
1.55 0.194621484750548
1.56 0.190157817710422
1.57 0.185640073365059
1.58 0.181069959457328
1.59 0.176449590430661
1.6 0.171781520875759
1.61 0.167068781010406
1.62 0.162314914299085
1.63 0.157524017324196
1.64 0.152700782026091
1.65 0.147850540434733
1.66 0.142979312021709
1.67 0.138093853807441
1.68 0.133201713364886
1.69 0.128311284867759
1.7 0.123431868338299
1.71 0.118573732256993
1.72 0.113748179704308
1.73 0.108967618212554
1.74 0.104245633514351
1.75 0.0995970673829596
1.76 0.0950380997689127
1.77 0.0905863354469194
1.78 0.0862608953970664
1.79 0.0820825131547599
1.8 0.078073636374795
1.81 0.0774164153183272
1.82 0.0767600244876682
1.83 0.0761042503103649
1.84 0.0754488695317099
1.85 0.0747936492101408
1.86 0.074138346735715
1.87 0.0734827098735706
1.88 0.0728264768343954
1.89 0.0721693763740423
1.9 0.0715111279245601
1.91 0.0708514417590318
1.92 0.0701900191927581
1.93 0.0695265528234628
1.94 0.068860726813351
1.95 0.0681922172160118
1.96 0.0675206923513216
1.97 0.0668458132316829
1.98 0.0661672340431174
1.99 0.0654846026849246
2 0.0647975613718238
2.01 0.0641057473027065
2.02 0.0634087934003545
2.03 0.0627063291267111
2.04 0.06199798137854
2.05 0.0612833754685656
2.06 0.0605621361974587
2.07 0.059833889022316
2.08 0.0590982613275797
2.09 0.0583548838046562
2.1 0.0576033919468194
2.11 0.0568434276663282
2.12 0.0560746410410469
2.13 0.0552966921982332
2.14 0.0545092533435553
2.15 0.0537120109438098
2.16 0.052904668072249
2.17 0.0520869469258773
2.18 0.0512585915245525
2.19 0.0504193706022245
2.2 0.0495690807011673
2.21 0.0490386881654287
2.22 0.0485025908127782
2.23 0.0479604234017624
2.24 0.0474118190182821
2.25 0.0468564100581131
2.26 0.0462938292976152
2.27 0.0457237110580502
2.28 0.0451456924692102
2.29 0.0445594148383582
2.3 0.0439645251307931
2.31 0.0433606775686783
2.32 0.0427475353551174
2.33 0.0421247725308164
2.34 0.0414920759710513
2.35 0.0408491475310501
2.36 0.0401957063483135
2.37 0.0395314913108298
2.38 0.0388562637005909
2.39 0.03816981002229
2.4 0.0374719450275798
2.41 0.0367625149457851
2.42 0.0360414009325115
2.43 0.0353085227481564
2.44 0.0345638426789271
2.45 0.0338073697135933
2.46 0.0330391639898509
2.47 0.0322593415248589
2.48 0.0314680792452248
2.49 0.0306656203324588
2.5 0.0298522799007005
2.51 0.0290284510243377
2.52 0.0281946111339931
2.53 0.0273513288002476
2.54 0.0264992709254049
2.55 0.0256392103645806
2.56 0.0247720339984198
2.57 0.0238987512808193
2.58 0.023020503286148
2.59 0.0221385722816258
2.6 0.0212543918517477
2.61 0.0210081018518919
2.62 0.0207580104413912
2.63 0.020503929965855
2.64 0.0202456742136141
2.65 0.0199830591022893
2.66 0.0197159034210506
2.67 0.0194440296318698
2.68 0.0191672647332398
2.69 0.0188854411900124
2.7 0.0185983979331922
2.71 0.0183059814337211
2.72 0.01800804685449
2.73 0.017704459285034
2.74 0.0173950950635844
2.75 0.0170798431913939
2.76 0.0167586068444909
2.77 0.0164313049882816
2.78 0.0160978741006843
2.79 0.0157582700097656
2.8 0.015412469852142
2.81 0.0150604741587204
2.82 0.0147023090746738
2.83 0.0143380287208887
2.84 0.0139677177044727
2.85 0.0135914937862829
2.86 0.0132095107138242
2.87 0.0128219612282688
2.88 0.0124290802547772
2.89 0.0120311482857401
2.9 0.0116284949670283
2.91 0.0112215028978197
2.92 0.0108106116550829
2.93 0.0103963220543256
2.94 0.00997920065877125
2.95 0.00955988454970775
2.96 0.00913908637135737
2.97 0.00871759966425275
2.98 0.00829630450176449
2.99 0.00787617344511963
3 0.00745827783297369
3.01 0.00736846984488955
3.02 0.00727705922979358
3.03 0.00718397515991314
3.04 0.0070891478158092
3.05 0.00699250868306246
3.06 0.00689399087216278
3.07 0.00679352946295934
3.08 0.00669106187509822
3.09 0.00658652826594681
3.1 0.00647987195758072
3.11 0.00637103989448826
3.12 0.00625998313373148
3.13 0.0061466573693899
3.14 0.00603102349320466
3.15 0.00591304819343661
3.16 0.00579270459405222
3.17 0.00566997293645608
3.18 0.0055448413060986
3.19 0.00541730640640273
3.2 0.00528737438257335
3.21 0.00515506169797951
3.22 0.0050203960659308
3.23 0.00488341743980736
3.24 0.00474417906464689
3.25 0.00460274859344319
3.26 0.00445920927156797
3.27 0.00431366119289316
3.28 0.00416622263136304
3.29 0.0040170314519463
3.3 0.00386624660508656
3.31 0.00371404970896722
3.32 0.00356064672411279
3.33 0.00340626972506464
3.34 0.00325117877409433
3.35 0.00309566390215342
3.36 0.00294004720250522
3.37 0.00278468504274135
3.38 0.0026299704011549
3.39 0.00247633533372375
3.4 0.00232425357825122
3.41 0.00229563018434614
3.42 0.00226645397381247
3.43 0.00223670200397642
3.44 0.00220635175361262
3.45 0.00217538122680175
3.46 0.00214376906475831
3.47 0.00211149466609143
3.48 0.00207853831598513
3.49 0.00204488132480887
3.5 0.00201050617669552
3.51 0.0019753966886505
3.52 0.00193953818078455
3.53 0.00190291765829206
3.54 0.00186552400582797
3.55 0.00182734819496886
3.56 0.00178838350547786
3.57 0.0017486257611285
3.58 0.00170807358088008
3.59 0.00166672864623612
3.6 0.00162459598565802
3.61 0.00158168427694919
3.62 0.00153800616856922
3.63 0.00149357862088458
3.64 0.00144842326841108
3.65 0.0014025668041548
3.66 0.00135604138721112
3.67 0.00130888507483799
3.68 0.00126114228027772
3.69 0.00121286425766279
3.7 0.00116410961540527
3.71 0.0011149448595362
3.72 0.00106544496853112
3.73 0.00101569400123132
3.74 0.000965785739546381
3.75 0.000915824367703826
3.76 0.000865925189894927
3.77 0.000816215388253094
3.78 0.000766834823192435
3.79 0.000717936878229372
3.8 0.000669689351509801
3.81 0.00066131927196262
3.82 0.000652779231524647
3.83 0.000644062460277007
3.84 0.000635162332098036
3.85 0.000626072396907538
3.86 0.00061678641535682
3.87 0.000607298396105891
3.88 0.000597602635836331
3.89 0.000587693762155902
3.9 0.000577566779558819
3.91 0.000567217118613859
3.92 0.000556640688561124
3.93 0.000545833933507298
3.94 0.000534793892418724
3.95 0.000523518263121504
3.96 0.000512005470528197
3.97 0.000500254739321568
3.98 0.000488266171337128
3.99 0.000476040827898168
4 0.000463580817369314
4.01 0.000450889388207743
4.02 0.000437971027804708
4.03 0.000424831567424304
4.04 0.000411478293561263
4.05 0.000397920066055143
4.06 0.000384167443314549
4.07 0.000370232815022067
4.08 0.000356130542708339
4.09 0.000341877108602415
4.1 0.000327491273184886
4.11 0.000312994241890721
4.12 0.000298409841429958
4.13 0.000283764706216684
4.14 0.000269088475419941
4.15 0.000254414001174541
4.16 0.000239777568515126
4.17 0.000225219127623406
4.18 0.000210782539006201
4.19 0.000196515832250964
4.2 0.000182471479035675
4.21 0.000180166791545412
4.22 0.000177813647673724
4.23 0.000175410172773518
4.24 0.000172954536002016
4.25 0.000170444959578256
4.26 0.000167879728737225
4.27 0.000165257202420766
4.28 0.000162575824747414
4.29 0.000159834137305465
4.3 0.000157030792315809
4.31 0.000154164566713398
4.32 0.000151234377198652
4.33 0.00014823929631269
4.34 0.000145178569592941
4.35 0.000142051633868488
4.36 0.00013885813675746
4.37 0.000135597957431837
4.38 0.000132271228718248
4.39 0.000128878360606739
4.4 0.000125420065242957
4.41 0.000121897383482934
4.42 0.000118311713093458
4.43 0.00011466483868509
4.44 0.000110958963469069
4.45 0.000107196742933779
4.46 0.000103381320541049
4.47 9.95163655473804e-05
4.48 9.56061130602448e-05
4.49 9.16554064448652e-05
4.5 8.76697422023947e-05
4.51 8.36553174461881e-05
4.52 7.96190801088669e-05
4.53 7.55687820191947e-05
4.54 7.15130349943466e-05
4.55 6.74613701000493e-05
4.56 6.34243002382497e-05
4.57 5.94133862294987e-05
4.58 5.54413065650787e-05
4.59 5.15219310121234e-05
4.6 4.76703982635443e-05
4.61 4.70635338278678e-05
4.62 4.64435769568965e-05
4.63 4.5810032139735e-05
4.64 4.51624162612673e-05
4.65 4.45002611167028e-05
4.66 4.3823116114247e-05
4.67 4.313055117671e-05
4.68 4.24221598534108e-05
4.69 4.16975626543103e-05
4.7 4.09564106189072e-05
4.71 4.0198389133059e-05
4.72 3.94232220075469e-05
4.73 3.86306758328963e-05
4.74 3.78205646256829e-05
4.75 3.69927547823092e-05
4.76 3.61471703570281e-05
4.77 3.52837986818157e-05
4.78 3.44026963465601e-05
4.79 3.35039955589395e-05
4.8 3.25879109043079e-05
4.81 3.16547465268994e-05
4.82 3.07049037546965e-05
4.83 2.97388891913932e-05
4.84 2.87573233000154e-05
4.85 2.77609495039498e-05
4.86 2.67506438323692e-05
4.87 2.57274251383416e-05
4.88 2.46924659192635e-05
4.89 2.3647103770678e-05
4.9 2.25928535060196e-05
4.91 2.15314199763766e-05
4.92 2.04647116259817e-05
4.93 1.93948548208373e-05
4.94 1.83242089896483e-05
4.95 1.72553826180886e-05
4.96 1.61912501393578e-05
4.97 1.51349697660098e-05
4.98 1.40900023101426e-05
4.99 1.30601310412477e-05
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.3 0.555594824372133
0.4 0.527390273757858
0.5 0.501913490751824
0.6 0.477314871041138
0.7 0.452411145836668
0.8 0.426550921258398
0.9 0.399491798057341
1.2 0.320177454122799
1.8 0.078073636374795
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.98850152501742
0.02 0.976831000204912
0.03 0.964979734447111
0.04 0.952939092535824
0.05 0.940700526092332
0.06 0.928255607018352
0.07 0.915596063626074
0.08 0.902713819605494
0.09 0.889601035995321
0.1 0.876250156332332
0.11 0.862653955162896
0.12 0.848805590109787
0.13 0.834698657697149
0.14 0.820327253146748
0.15 0.80568603436936
0.16 0.790770290386374
0.17 0.775576014428456
0.18 0.76009998197042
0.19 0.744339833974332
0.2 0.728294165626371
0.21 0.711962620867064
0.22 0.695345993029289
0.23 0.67844633191389
0.24 0.661267057648916
0.25 0.643813081695405
0.26 0.626090935380328
0.27 0.608108906355842
0.28 0.589877183403313
0.29 0.571408010020884
0.3 0.552715847254481
0.31 0.53381754625436
0.32 0.514732531062396
0.33 0.495482992159605
0.34 0.476094091328653
0.35 0.456594178412621
0.36 0.437015020578971
0.37 0.417392044726575
0.38 0.397764593703958
0.39 0.378176197038488
0.4 0.358674856909314
0.41 0.339313350131416
0.42 0.320149546954178
0.43 0.301246747515694
0.44 0.282674036833379
0.45 0.264506659252701
0.46 0.246826413318868
0.47 0.229722068081292
0.48 0.213289801887658
0.49 0.197633664773481
0.5 0.182866065604379
0.51 0.181150682069764
0.52 0.179428789674192
0.53 0.177699502279945
0.54 0.175961912468435
0.55 0.174215092665465
0.56 0.172458096412884
0.57 0.170689959796539
0.58 0.168909703041009
0.59 0.167116332282158
0.6 0.165308841529129
0.61 0.163486214828063
0.62 0.161647428640456
0.63 0.159791454449777
0.64 0.157917261610681
0.65 0.156023820455923
0.66 0.154110105676864
0.67 0.152175099994318
0.68 0.150217798137326
0.69 0.148237211148395
0.7 0.146232371034699
0.71 0.144202335785716
0.72 0.14214619477887
0.73 0.140063074595824
0.74 0.137952145273249
0.75 0.135812627013088
0.76 0.133643797378626
0.77 0.131444999003981
0.78 0.129215647846066
0.79 0.126955242009472
0.8 0.124663371176319
0.81 0.122339726674656
0.82 0.11998411222072
0.83 0.117596455372067
0.84 0.115176819730473
0.85 0.112725417935367
0.86 0.110242625490625
0.87 0.107728995469599
0.88 0.105185274145502
0.89 0.102612417596535
0.9 0.100011609337568
0.91 0.0973842790327014
0.92 0.0947321223456641
0.93 0.0920571219877547
0.94 0.0893615700259266
0.95 0.0866480915166156
0.96 0.0839196695340656
0.97 0.0811796716652022
0.98 0.0784318780465444
0.99 0.0756805110222478
1 0.0729302665061376
1.01 0.070186347134522
1.02 0.0674544973006932
1.03 0.0647410401663209
1.04 0.0620529167494398
1.05 0.0593977271934265
1.06 0.0567837743262737
1.07 0.054220109624597
1.08 0.0517165817021723
1.09 0.049283887448403
1.1 0.0469336259479685
1.11 0.0465269907168398
1.12 0.046120347299622
1.13 0.0457135408989944
1.14 0.0453064107767904
1.15 0.0448987903106301
1.16 0.0444905070696433
1.17 0.0440813829107442
1.18 0.0436712340970068
1.19 0.0432598714397771
1.2 0.0428471004662523
1.21 0.0424327216143526
1.22 0.0420165304568168
1.23 0.041598317956558
1.24 0.0411778707554303
1.25 0.0407549714986756
1.26 0.0403293991974438
1.27 0.039900929631911
1.28 0.0394693357976567
1.29 0.0390343883981059
1.3 0.0385958563859911
1.31 0.0381535075569502
1.32 0.0377071091985384
1.33 0.0372564287981105
1.34 0.0368012348132087
1.35 0.0363412975082851
1.36 0.0358763898617859
1.37 0.0354062885478371
1.38 0.0349307749969894
1.39 0.0344496365407123
1.4 0.0339626676445675
1.41 0.0334696712352475
1.42 0.0329704601269271
1.43 0.0324648585526567
1.44 0.0319527038068148
1.45 0.0314338480049439
1.46 0.0309081599676116
1.47 0.0303755272352732
1.48 0.0298358582214628
1.49 0.0292890845120051
1.5 0.0287351633183243
1.51 0.0284252656278547
1.52 0.0281118968046868
1.53 0.0277948408804476
1.54 0.0274738811484274
1.55 0.0271488007639624
1.56 0.0268193833980566
1.57 0.0264854139475013
1.58 0.0261466793049208
1.59 0.0258029691923519
1.6 0.0254540770621511
1.61 0.0250998010692216
1.62 0.0247399451187549
1.63 0.0243743199939
1.64 0.0240027445679957
1.65 0.0236250471062419
1.66 0.0232410666619275
1.67 0.0228506545725979
1.68 0.022453676061811
1.69 0.0220500119524183
1.7 0.0216395604976035
1.71 0.0212222393362217
1.72 0.0207979875793113
1.73 0.0203667680349864
1.74 0.0199285695792812
1.75 0.019483409680885
1.76 0.0190313370881025
1.77 0.0185724346867798
1.78 0.0181068225383664
1.79 0.0176346611077301
1.8 0.0171561546908112
1.81 0.0166715550526915
1.82 0.0161811652871667
1.83 0.0156853439094464
1.84 0.0151845091941669
1.85 0.0146791437714887
1.86 0.014169799494662
1.87 0.0136571025930874
1.88 0.0131417591255658
1.89 0.0126245607491358
1.9 0.0121063908196268
1.91 0.0119656273444272
1.92 0.0118226618184861
1.93 0.0116773866246374
1.94 0.0115296950331725
1.95 0.0113794816004109
1.96 0.0112266425994872
1.97 0.0110710764852644
1.98 0.0109126843953796
1.99 0.0107513706895315
2 0.0105870435292277
2.01 0.0104196155003207
2.02 0.0102490042807827
2.03 0.0100751333562903
2.04 0.00989793278632122
2.05 0.00971734002360093
2.06 0.0095333007898788
2.07 0.00934577001116229
2.08 0.00915471281569338
2.09 0.00896010559811452
2.1 0.00876193715344181
2.11 0.00856020988464189
2.12 0.00835494108779532
2.13 0.00814616431902528
2.14 0.00793393084757447
2.15 0.00771831119962718
2.16 0.00749939679769731
2.17 0.00727730170063715
2.18 0.00705216444956662
2.19 0.00682415002527891
2.2 0.00659345192294591
2.21 0.0063602943502273
2.22 0.0061249345551799
2.23 0.00588766529067014
2.24 0.00564881742231249
2.25 0.00540876268729184
2.26 0.00516791661177754
2.27 0.00492674159500273
2.28 0.00468575016846485
2.29 0.0044455084391032
2.3 0.0042066397257271
2.31 0.00415589128804771
2.32 0.00410423113988558
2.33 0.00405161919973332
2.34 0.00399801597008105
2.35 0.00394338270640202
2.36 0.00388768159933277
2.37 0.00383087597081918
2.38 0.00377293048503927
2.39 0.00371381137495463
2.4 0.00365348668538607
2.41 0.00359192653355379
2.42 0.00352910338807052
2.43 0.00346499236742495
2.44 0.00339957155904542
2.45 0.00333282236008794
2.46 0.00326472984114955
2.47 0.00319528313416791
2.48 0.00312447584583014
2.49 0.0030523064978794
2.5 0.00297877899577602
2.51 0.00290390312724155
2.52 0.00282769509228861
2.53 0.00275017806641832
2.54 0.0026713827987482
2.55 0.00259134824691978
2.56 0.00251012225072431
2.57 0.00242776224647875
2.58 0.0023443360242824
2.59 0.00225992253038685
2.6 0.00217461271701904
2.61 0.00208851044210947
2.62 0.00200173342149463
2.63 0.00191441423628516
2.64 0.00182670139821959
2.65 0.00173876047595688
2.66 0.00165077528540147
2.67 0.00156294914730049
2.68 0.00147550621550561
2.69 0.00138869287945206
2.7 0.00130277924457408
2.71 0.00128671649350803
2.72 0.00127034225817141
2.73 0.00125364365380289
2.74 0.00123660803521544
2.75 0.00121922305536027
2.76 0.00120147672838084
2.77 0.00118335749741743
2.78 0.00116485430743638
2.79 0.00114595668337155
2.8 0.00112665481388045
2.81 0.00110693964103261
2.82 0.00108680295626369
2.83 0.00106623750294566
2.84 0.00104523708594063
2.85 0.00102379668852456
2.86 0.00100191259708587
2.87 0.00097958253402438
2.88 0.00095680579929667
2.89 0.000933583421076201
2.9 0.000909918316019283
2.91 0.000885815459652182
2.92 0.000861282067419709
2.93 0.000836327786962003
2.94 0.000810964902213724
2.95 0.000785208549948653
2.96 0.000759076949422821
2.97 0.000732591645800765
2.98 0.000705777768082458
2.99 0.000678664302282873
3 0.000651284380652164
3.01 0.000623675587762083
3.02 0.000595880284323617
3.03 0.000567945949641989
3.04 0.000539925543658141
3.05 0.000511877889570824
3.06 0.000483868078080408
3.07 0.000455967894344626
3.08 0.000428256268787824
3.09 0.000400819752958931
3.1 0.000373753021689456
3.11 0.000369077889902135
3.12 0.000364307567755176
3.13 0.000359438272149107
3.14 0.000354466300952094
3.15 0.000349388051068798
3.16 0.000344200037878938
3.17 0.00033889891612471
3.18 0.000333481502330201
3.19 0.000327944798840187
3.2 0.000322286019570084
3.21 0.000316502617563459
3.22 0.000310592314458312
3.23 0.000304553131968445
3.24 0.000298383425491474
3.25 0.000292081919960649
3.26 0.000285647748063377
3.27 0.000279080490955488
3.28 0.000272380221606578
3.29 0.000265547550918447
3.3 0.000258583676765606
3.31 0.000251490436114067
3.32 0.000244270360382312
3.33 0.00023692673421623
3.34 0.000229463657858183
3.35 0.000221886113299079
3.36 0.000214200034411409
3.37 0.000206412381270775
3.38 0.000198531218883365
3.39 0.000190565800547279
3.4 0.0001825266560865
3.41 0.000174425685207672
3.42 0.000166276256241791
3.43 0.00015809331054534
3.44 0.000149893472848419
3.45 0.000141695167851028
3.46 0.000133518743382879
3.47 0.000125386600456954
3.48 0.000117323330562593
3.49 0.000109355860560094
3.5 0.000101513605555764
3.51 0.000100230682194108
3.52 9.89207322104084e-05
3.53 9.75827117521245e-05
3.54 9.62156014867761e-05
3.55 9.48184117673883e-05
3.56 9.33901881864715e-05
3.57 9.19300175409119e-05
3.58 9.04370342312857e-05
3.59 8.89104271202978e-05
3.6 8.73494468762924e-05
3.61 8.57534138290851e-05
3.62 8.41217263667281e-05
3.63 8.24538699032523e-05
3.64 8.07494264489219e-05
3.65 7.90080848161029e-05
3.66 7.72296514954831e-05
3.67 7.54140622390973e-05
3.68 7.35613943884014e-05
3.69 7.16718799875181e-05
3.7 6.97459197237359e-05
3.71 6.77840977394023e-05
3.72 6.57871973614941e-05
3.73 6.37562177974e-05
3.74 6.16923918477963e-05
3.75 5.95972046899588e-05
3.76 5.74724137874226e-05
3.77 5.53200699845887e-05
3.78 5.3142539847691e-05
3.79 5.09425293164723e-05
3.8 4.87231087339944e-05
3.81 4.64877393252202e-05
3.82 4.42403011983608e-05
3.83 4.1985122946497e-05
3.84 3.97270129306524e-05
3.85 3.74712923293318e-05
3.86 3.52238300435466e-05
3.87 3.2991079550544e-05
3.88 3.07801178038323e-05
3.89 2.85986862816722e-05
3.9 2.6455234290987e-05
3.91 2.61182929423165e-05
3.92 2.57740715915664e-05
3.93 2.54222950648469e-05
3.94 2.50626950989395e-05
3.95 2.46950117399335e-05
3.96 2.43189948464663e-05
3.97 2.3934405703579e-05
3.98 2.35410187535002e-05
3.99 2.31386234499952e-05
4 2.27270262432458e-05
4.01 2.230605270258e-05
4.02 2.18755497847345e-05
4.03 2.14353882557157e-05
4.04 2.0985465274728e-05
4.05 2.05257071490558e-05
4.06 2.00560722692252e-05
4.07 1.95765542342319e-05
4.08 1.90871851771006e-05
4.09 1.85880393015481e-05
4.1 1.80792366410438e-05
4.11 1.75609470521157e-05
4.12 1.7033394454325e-05
4.13 1.64968613299343e-05
4.14 1.59516934969252e-05
4.15 1.53983051696804e-05
4.16 1.48371843223334e-05
4.17 1.42688983705129e-05
4.18 1.36941001879576e-05
4.19 1.311353447527e-05
4.2 1.25280444989003e-05
4.21 1.193857921931e-05
4.22 1.13462008281707e-05
4.23 1.07520927153896e-05
4.24 1.01575678877406e-05
4.25 9.56407786190819e-06
4.26 8.97322205582247e-06
4.27 8.38675770329289e-06
4.28 7.80661031811753e-06
4.29 7.2348847350734e-06
4.3 6.67387675647531e-06
4.31 6.58835745439656e-06
4.32 6.50095372302454e-06
4.33 6.41159553416031e-06
4.34 6.320214709905e-06
4.35 6.22674528618481e-06
4.36 6.13112390334478e-06
4.37 6.03329022536409e-06
4.38 5.93318738932387e-06
4.39 5.83076248684129e-06
4.4 5.72596707926927e-06
4.41 5.61875774855186e-06
4.42 5.50909668571944e-06
4.43 5.39695231910685e-06
4.44 5.28229998448102e-06
4.45 5.16512263937292e-06
4.46 5.04541162402188e-06
4.47 4.92316747145917e-06
4.48 4.7984007693813e-06
4.49 4.67113307659395e-06
4.5 4.54139789694264e-06
4.51 4.40924171378861e-06
4.52 4.27472508823718e-06
4.53 4.13792382448072e-06
4.54 3.99893020578162e-06
4.55 3.85785430479008e-06
4.56 3.71482537206976e-06
4.57 3.56999330689017e-06
4.58 3.4235302145388e-06
4.59 3.27563205460976e-06
4.6 3.12652038493787e-06
4.61 2.97644420606946e-06
4.62 2.82568191139337e-06
4.63 2.67454334829838e-06
4.64 2.5233719959773e-06
4.65 2.37254726576289e-06
4.66 2.22248693015828e-06
4.67 2.07364968701402e-06
4.68 1.92653786560704e-06
4.69 1.78170028169276e-06
4.7 1.63973524893246e-06
4.71 1.61861963091032e-06
4.72 1.5970313051396e-06
4.73 1.57495294648181e-06
4.74 1.55236770635179e-06
4.75 1.52925930421283e-06
4.76 1.50561212586075e-06
4.77 1.48141132888592e-06
4.78 1.45664295572173e-06
4.79 1.43129405470843e-06
4.8 1.40535280962324e-06
4.81 1.37880867814983e-06
4.82 1.35165253978395e-06
4.83 1.323876853697e-06
4.84 1.29547582710481e-06
4.85 1.2664455947164e-06
4.86 1.23678440986534e-06
4.87 1.2064928479567e-06
4.88 1.17557402289277e-06
4.89 1.14403381717405e-06
4.9 1.11188112640529e-06
4.91 1.07912811897235e-06
4.92 1.04579051169269e-06
4.93 1.0118878622811e-06
4.94 9.77443879513061e-07
4.95 9.4248675201069e-07
4.96 9.07049496620546e-07
4.97 8.71170327399302e-07
4.98 8.34893046271726e-07
4.99 7.98267456476384e-07
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.5 0.182866065604379
1.1 0.0469336259479685
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.994167981836331
0.02 0.988398797549842
0.03 0.982697034165973
0.04 0.977067456302724
0.05 0.971515012421049
0.06 0.966044841293113
0.07 0.960662278696078
0.08 0.955372864339414
0.09 0.950182349033966
0.1 0.945096702111353
0.11 0.939051802127105
0.12 0.933068412594882
0.13 0.927149063227631
0.14 0.921296331738973
0.15 0.915512844332645
0.16 0.909801276184946
0.17 0.904164351919557
0.18 0.898604846074102
0.19 0.893125583557802
0.2 0.887729440099511
0.21 0.881501221437381
0.22 0.875323027969397
0.23 0.86919560068029
0.24 0.863119646449453
0.25 0.857095836096106
0.26 0.85112480237481
0.27 0.845207137921372
0.28 0.839343393149258
0.29 0.833534074096754
0.3 0.827779640225181
0.31 0.821433168814223
0.32 0.815118832869458
0.33 0.808835880937506
0.34 0.802583483176363
0.35 0.796360729378877
0.36 0.790166627030665
0.37 0.784000099409222
0.38 0.777859983731389
0.39 0.771745029356919
0.4 0.765653896056342
0.41 0.759585152351929
0.42 0.753537273941145
0.43 0.747508642212569
0.44 0.741497542864955
0.45 0.735502164640759
0.46 0.729520598186219
0.47 0.723550835050803
0.48 0.717590766839685
0.49 0.711638184533716
0.5 0.705690777992281
0.51 0.699746135655364
0.52 0.693801744462106
0.53 0.68785499000423
0.54 0.681903156933743
0.55 0.675943429645515
0.56 0.66997289325653
0.57 0.663988534904859
0.58 0.657987245392763
0.59 0.651965821199717
0.6 0.645920966892625
0.61 0.639849297962042
0.62 0.633747344114843
0.63 0.627611553055485
0.64 0.621438294789786
0.65 0.615223866487054
0.66 0.608964497938324
0.67 0.60265635765059
0.68 0.596295559619029
0.69 0.589878170821543
0.7 0.583400219482302
0.71 0.576857704153494
0.72 0.570246603667117
0.73 0.56356288801139
0.74 0.55680253018927
0.75 0.549961519119585
0.76 0.543035873644453
0.77 0.536021657710027
0.78 0.528914996791041
0.79 0.521712095633341
0.8 0.514409257392381
0.81 0.507002904249694
0.82 0.499489599593548
0.83 0.491866071854407
0.84 0.48412924009042
0.85 0.476276241423016
0.86 0.46830446042771
0.87 0.46021156059055
0.88 0.451995517946179
0.89 0.443654657019285
0.9 0.435187689197288
0.91 0.430222964083861
0.92 0.425186318511203
0.93 0.420074031786566
0.94 0.414882402458335
0.95 0.409607761178512
0.96 0.404246484626083
0.97 0.398795010554563
0.98 0.393249854030312
0.99 0.38760762493163
1 0.381865046782214
1.01 0.376018976996356
1.02 0.370066428617152
1.03 0.364004593633175
1.04 0.357830867963318
1.05 0.351542878204101
1.06 0.345138510238421
1.07 0.338615939809712
1.08 0.331973665170662
1.09 0.325210541921058
1.1 0.318325820155041
1.11 0.311319184043973
1.12 0.30419079398737
1.13 0.296941331470862
1.14 0.28957204677695
1.15 0.282084809701501
1.16 0.274482163436321
1.17 0.266767381786032
1.18 0.258944529895579
1.19 0.251018528673277
1.2 0.242995223103218
1.21 0.234881454650236
1.22 0.226685137970343
1.23 0.218415342149836
1.24 0.210082376706896
1.25 0.201697882600728
1.26 0.193274928504908
1.27 0.184828112613883
1.28 0.176373670264271
1.29 0.167929587665987
1.3 0.159515722052168
1.31 0.151153928571409
1.32 0.142868194261113
1.33 0.134684779456622
1.34 0.126632367007484
1.35 0.118742219689548
1.36 0.111048346219789
1.37 0.103587676299727
1.38 0.0964002451331203
1.39 0.0895293878843676
1.4 0.0830219445656757
1.41 0.0822372909234916
1.42 0.081449367211734
1.43 0.0806577590365758
1.44 0.0798620425389257
1.45 0.0790617849538328
1.46 0.0782565452400223
1.47 0.0774458747842759
1.48 0.0766293181856326
1.49 0.0758064141246526
1.5 0.0749766963232738
1.51 0.0741396946010858
1.52 0.0732949360341581
1.53 0.0724419462228887
1.54 0.0715802506756803
1.55 0.0707093763156114
1.56 0.0698288531176489
1.57 0.0689382158843399
1.58 0.0680370061683397
1.59 0.0671247743505636
1.6 0.0662010818832069
1.61 0.0652655037073528
1.62 0.0643176308553904
1.63 0.0633570732489836
1.64 0.0623834627038847
1.65 0.0613964561534566
1.66 0.0603957391033718
1.67 0.0593810293305824
1.68 0.0583520808403185
1.69 0.0573086880955598
1.7 0.0562506905341473
1.71 0.0551779773894615
1.72 0.0540904928313811
1.73 0.0529882414450676
1.74 0.0518712940659878
1.75 0.0507397939904922
1.76 0.0495939635822189
1.77 0.0484341112955839
1.78 0.0472606391386615
1.79 0.0460740505988403
1.8 0.044874959055785
1.81 0.0443782540748266
1.82 0.0438752428401258
1.83 0.0433655664145173
1.84 0.0428488660322101
1.85 0.0423247842059841
1.86 0.0417929659290712
1.87 0.0412530599774441
1.88 0.0407047203185339
1.89 0.0401476076327101
1.9 0.0395813909541828
1.91 0.039005749438329
1.92 0.0384203742628045
1.93 0.0378249706701771
1.94 0.0372192601602119
1.95 0.0366029828403496
1.96 0.035975899943353
1.97 0.0353377965215445
1.98 0.0346884843275348
1.99 0.0340278048918356
2 0.0333556328082675
2.01 0.0326718792386182
2.02 0.031976495648572
2.03 0.0312694777875295
2.04 0.0305508699255528
2.05 0.0298207693613276
2.06 0.0290793312157121
2.07 0.0283267735261542
2.08 0.0275633826580058
2.09 0.0267895190495418
2.1 0.0260056233083054
2.11 0.0252122226772578
2.12 0.0244099378900983
2.13 0.0235994904360572
2.14 0.0227817102554376
2.15 0.0219575438882029
2.16 0.0211280630989744
2.17 0.0202944740029159
2.18 0.0194581267181528
2.19 0.0186205255715872
2.2 0.0177833398862482
2.21 0.017574117580355
2.22 0.0173614694080031
2.23 0.0171452336004206
2.24 0.0169252500407116
2.25 0.0167013608886227
2.26 0.0164734112552268
2.27 0.0162412499304665
2.28 0.0160047301666528
2.29 0.0157637105211722
2.3 0.0155180557618222
2.31 0.0152676378383675
2.32 0.0150123369240921
2.33 0.0147520425313134
2.34 0.0144866547050217
2.35 0.014216085299021
2.36 0.0139402593391617
2.37 0.0136591164784873
2.38 0.0133726125493565
2.39 0.0130807212178503
2.4 0.0127834357460405
2.41 0.012480770867966
2.42 0.0121727647854537
2.43 0.0118594812902198
2.44 0.0115410120190028
2.45 0.0112174788488077
2.46 0.0108890364396846
2.47 0.0105558749328275
2.48 0.0102182228121508
2.49 0.00987634993790099
2.5 0.00953057076126618
2.51 0.00918124772938216
2.52 0.00882879489058104
2.53 0.00847368171019974
2.54 0.00811643710775852
2.55 0.00775765372683368
2.56 0.00739799244948679
2.57 0.007038187167675
2.58 0.00667904982465474
2.59 0.00632147574000593
2.6 0.00596644923254512
2.61 0.00589399060805149
2.62 0.00582019904516825
2.63 0.00574501702735148
2.64 0.00566838794521021
2.65 0.00559025634464082
2.66 0.00551056819422567
2.67 0.00542927117301932
2.68 0.00534631497990353
2.69 0.00526165166575212
2.7 0.00517523598970966
2.71 0.005087025800954
2.72 0.00499698244738169
2.73 0.00490507121272727
2.74 0.00481126178370342
2.75 0.00471552874882805
2.76 0.00461785213068701
2.77 0.00451821795346829
2.78 0.00441661884769388
2.79 0.00431305469417099
2.8 0.00420753330928323
2.81 0.00410007117384667
2.82 0.00399069420786447
2.83 0.00387943859362751
2.84 0.00376635164972775
2.85 0.00365149275867537
2.86 0.00353493435094116
2.87 0.00341676294838211
2.88 0.00329708027015019
2.89 0.00317600440433382
2.9 0.00305367104873713
2.91 0.00293023482436508
2.92 0.002805870665353
2.93 0.00268077528925698
2.94 0.00255516875180816
2.95 0.00242929609042814
2.96 0.00230342906100665
2.97 0.00217786797265492
2.98 0.00205294362537078
2.99 0.00192901935578369
3 0.00180649319639058
3.01 0.00178412468451937
3.02 0.00176131604565639
3.03 0.00173804928812071
3.04 0.001714306769472
3.05 0.00169007127949452
3.06 0.00166532612952175
3.07 0.00164005524846922
3.08 0.00161424328596171
3.09 0.00158787572296069
3.1 0.00156093899031822
3.11 0.00153342059570526
3.12 0.00150530925938457
3.13 0.00147659505932203
3.14 0.0014472695861549
3.15 0.00141732610856134
3.16 0.00138675974960229
3.17 0.00135556767463548
3.18 0.0013237492914304
3.19 0.00129130646314456
3.2 0.00125824373485325
3.21 0.00122456857435911
3.22 0.00119029162804343
3.23 0.00115542699255767
3.24 0.00111999250319311
3.25 0.00108401003980649
3.26 0.00104750585122237
3.27 0.00101051089907709
3.28 0.000973061222115546
3.29 0.000935198322000758
3.3 0.000896969571746657
3.31 0.00085842864793772
3.32 0.000819635987954477
3.33 0.000780659273481857
3.34 0.000741573941637967
3.35 0.000702463725124238
3.36 0.000663421222864047
3.37 0.000624548502666116
3.38 0.000585957737521357
3.39 0.000547771877217349
3.4 0.000510125357033641
3.41 0.000503725376471376
3.42 0.000497193787396422
3.43 0.000490525402398305
3.44 0.000483715148184119
3.45 0.000476758090609724
3.46 0.000469649461604109
3.47 0.000462384688096222
3.48 0.000454959423059088
3.49 0.000447369578791852
3.5 0.000439611362566503
3.51 0.000431681314772343
3.52 0.000423576349698022
3.53 0.000415293799097842
3.54 0.000406831458696442
3.55 0.000398187637793552
3.56 0.000389361212138568
3.57 0.000380351680253012
3.58 0.00037115922338781
3.59 0.00036178476931138
3.6 0.000352230060134231
3.61 0.000342497724385729
3.62 0.000332591353569257
3.63 0.000322515583432957
3.64 0.000312276180204736
3.65 0.000301880132052256
3.66 0.0002913357460412
3.67 0.00028065275087824
3.68 0.000269842405738924
3.69 0.000258917615495014
3.7 0.000247893052670922
3.71 0.000236785286474535
3.72 0.000225612919264206
3.73 0.000214396730830828
3.74 0.000203159830891906
3.75 0.000191927820213264
3.76 0.000180728960793688
3.77 0.000169594355568274
3.78 0.000158558138107705
3.79 0.000147657672813052
3.8 0.000136933766129125
3.81 0.000135199382916916
3.82 0.000133428197299616
3.83 0.000131618796547516
3.84 0.000129769801762233
3.85 0.000127879874920934
3.86 0.000125947726449554
3.87 0.000123972123355445
3.88 0.000121951897951438
3.89 0.000119885957204943
3.9 0.000117773292747377
3.91 0.00011561299158099
3.92 0.000113404247522026
3.93 0.000111146373421079
3.94 0.000108838814203561
3.95 0.000106481160775295
3.96 0.000104073164840507
3.97 0.000101614754681798
3.98 9.91060519541253e-05
3.99 9.6547389547369e-05
4 9.39393305747336e-05
4.01 9.12826885470256e-05
4.02 8.85785487957684e-05
4.03 8.5828291211172e-05
4.04 8.30336143641731e-05
4.05 8.01965610850986e-05
4.06 7.73195455750104e-05
4.07 7.44053821294359e-05
4.08 7.14573155580191e-05
4.09 6.84790533876163e-05
4.1 6.54747999405484e-05
4.11 6.24492923840849e-05
4.12 5.94078388518046e-05
4.13 5.63563587422489e-05
4.14 5.33014253052851e-05
4.15 5.02503106317984e-05
4.16 4.72110331678002e-05
4.17 4.41924078797222e-05
4.18 4.12040992036376e-05
4.19 3.82566769173597e-05
4.2 3.53616750808817e-05
4.21 3.49105279840828e-05
4.22 3.4449579177418e-05
4.23 3.39784599331124e-05
4.24 3.34968109179761e-05
4.25 3.30042840786793e-05
4.26 3.25005446678529e-05
4.27 3.19852734191006e-05
4.28 3.14581688794218e-05
4.29 3.09189499079697e-05
4.3 3.03673583505227e-05
4.31 2.98031618995124e-05
4.32 2.92261571499483e-05
4.33 2.86361728620912e-05
4.34 2.80330734422684e-05
4.35 2.74167626537875e-05
4.36 2.6787187570498e-05
4.37 2.61443427861644e-05
4.38 2.54882748934659e-05
4.39 2.48190872471107e-05
4.4 2.41369450262642e-05
4.41 2.34420806122273e-05
4.42 2.27347992980812e-05
4.43 2.20154853478185e-05
4.44 2.12846084233362e-05
4.45 2.05427303985447e-05
4.46 1.97905125807812e-05
4.47 1.90287233606799e-05
4.48 1.82582463126682e-05
4.49 1.74800887693178e-05
4.5 1.66953908938866e-05
4.51 1.59054352765467e-05
4.52 1.51116570810062e-05
4.53 1.43156547694951e-05
4.54 1.35192014354137e-05
4.55 1.27242567743209e-05
4.56 1.19329797253893e-05
4.57 1.11477418169604e-05
4.58 1.03711412514172e-05
4.59 9.60601776623821e-06
4.6 8.8554683098213e-06
4.61 8.74183814142439e-06
4.62 8.62569304823444e-06
4.63 8.50693993031698e-06
4.64 8.3854881755135e-06
4.65 8.26125014504533e-06
4.66 8.13414169524127e-06
4.67 8.00408273745989e-06
4.68 7.87099783838272e-06
4.69 7.73481686296372e-06
4.7 7.59547566243585e-06
4.71 7.45291680989557e-06
4.72 7.30709038611204e-06
4.73 7.15795481833952e-06
4.74 7.00547777504991e-06
4.75 6.84963711964603e-06
4.76 6.6904219263681e-06
4.77 6.52783356176323e-06
4.78 6.36188683525407e-06
4.79 6.19261122251502e-06
4.8 6.02005216554617e-06
4.81 5.84427245352409e-06
4.82 5.66535368870723e-06
4.83 5.48339784188057e-06
4.84 5.29852890204138e-06
4.85 5.11089462525407e-06
4.86 4.92066838784013e-06
4.87 4.72805114931623e-06
4.88 4.53327353075336e-06
4.89 4.33659801450067e-06
4.9 4.13832127150146e-06
4.91 3.93877662272458e-06
4.92 3.73833664154463e-06
4.93 3.53741590422778e-06
4.94 3.33647389601896e-06
4.95 3.13601808067923e-06
4.96 2.93660714169245e-06
4.97 2.73885440374614e-06
4.98 2.54343144349579e-06
4.99 2.3510718990432e-06
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.1 0.945096702111353
0.2 0.887729440099511
0.3 0.827779640225181
0.9 0.435187689197288
1.4 0.0830219445656757
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.987355573106895
0.02 0.973926156335783
0.03 0.959713359119304
0.04 0.944721352393722
0.05 0.928957085155934
0.06 0.912430514060559
0.07 0.895154846733869
0.08 0.877146799513684
0.09 0.858426870358195
0.1 0.839019627702049
0.11 0.818954016075012
0.12 0.79826367933718
0.13 0.776987302425101
0.14 0.755168972545422
0.15 0.73285856079677
0.16 0.710112125246758
0.17 0.686992336539137
0.18 0.66356892715654
0.19 0.639919165516863
0.2 0.616128356136315
0.21 0.592290367149647
0.22 0.56850818653805
0.23 0.544894508477973
0.24 0.521572351289561
0.25 0.498675708531891
0.26 0.476350234863615
0.27 0.454753968362316
0.28 0.434058091073825
0.29 0.414447729644207
0.3 0.396122797972167
0.31 0.393766439445813
0.32 0.391295596115226
0.33 0.388715133761819
0.34 0.386030602630918
0.35 0.383248284024523
0.36 0.380375239440968
0.37 0.377419362386614
0.38 0.374389432990523
0.39 0.371295175559079
0.4 0.368147319213829
0.41 0.36495766176243
0.42 0.361739136959455
0.43 0.358505885320989
0.44 0.35527332866448
0.45 0.352058248553113
0.46 0.348878868832198
0.47 0.345754942453555
0.48 0.34270784279286
0.49 0.339760659674185
0.5 0.336938300325704
0.51 0.335299083239651
0.52 0.333642649463954
0.53 0.331972499797496
0.54 0.330292434084081
0.55 0.328606568478605
0.56 0.326919353575569
0.57 0.325235593439953
0.58 0.323560465582304
0.59 0.321899541921684
0.6 0.320258810782132
0.61 0.318669267223719
0.62 0.317081226943259
0.63 0.315497503379286
0.64 0.31392110774423
0.65 0.31235525944777
0.66 0.3108033970121
0.67 0.309269189501103
0.68 0.30775654848635
0.69 0.306269640573869
0.7 0.30481290051664
0.71 0.303208324767788
0.72 0.301616265171148
0.73 0.300038842728879
0.74 0.298478298096742
0.75 0.296936997148147
0.76 0.295417436779346
0.77 0.293922250965926
0.78 0.292454217081134
0.79 0.291016262487054
0.8 0.289611471410064
0.81 0.287957416737757
0.82 0.286320867940472
0.83 0.284703284573099
0.84 0.283106187954157
0.85 0.281531163507711
0.86 0.27997986319215
0.87 0.278454008019054
0.88 0.276955390665509
0.89 0.275485878183345
0.9 0.274047414808907
0.91 0.272332504401734
0.92 0.27063558005033
0.93 0.268957496783061
0.94 0.267299130722495
0.95 0.265661379516415
0.96 0.264045162776594
0.97 0.262451422525444
0.98 0.260881123650664
0.99 0.259335254368001
1 0.25781482669225
1.01 0.256044413612548
1.02 0.254289279285581
1.03 0.252549748177445
1.04 0.250826139436519
1.05 0.249118766427235
1.06 0.247427936248712
1.07 0.245753949238037
1.08 0.244097098457989
1.09 0.242457669168996
1.1 0.240835938285164
1.11 0.239026671180569
1.12 0.237227909786808
1.13 0.235439531468431
1.14 0.233661393306511
1.15 0.231893331484782
1.16 0.23013516067749
1.17 0.2283866734403
1.18 0.226647639605731
1.19 0.224917805684692
1.2 0.223196894275813
1.21 0.221484603484375
1.22 0.21978060635281
1.23 0.218084550304829
1.24 0.216396056605424
1.25 0.214714719839129
1.26 0.213040107409075
1.27 0.211371759059576
1.28 0.209709186425118
1.29 0.208051872608871
1.3 0.206399271793983
1.31 0.204750808891174
1.32 0.203105879226355
1.33 0.201463848272205
1.34 0.199824051427939
1.35 0.198185793851709
1.36 0.196548350350382
1.37 0.194910965331708
1.38 0.193272852824217
1.39 0.191633196570476
1.4 0.189991150199684
1.41 0.188345837485932
1.42 0.186696352698835
1.43 0.185041761053598
1.44 0.18338109926803
1.45 0.181713376234413
1.46 0.180037573814601
1.47 0.178352647767188
1.48 0.176657528816087
1.49 0.174951123870369
1.5 0.17323231740578
1.51 0.171499973018908
1.52 0.169752935165578
1.53 0.167990031095692
1.54 0.166210072997394
1.55 0.164411860364113
1.56 0.162594182598808
1.57 0.160755821870465
1.58 0.158895556238707
1.59 0.157012163063249
1.6 0.155104422715759
1.61 0.153171122612661
1.62 0.151211061588349
1.63 0.149223054629319
1.64 0.147205937990774
1.65 0.145158574718384
1.66 0.143079860599043
1.67 0.140968730565695
1.68 0.138824165582575
1.69 0.136645200038563
1.7 0.134430929677747
1.71 0.132873560989266
1.72 0.131292178060046
1.73 0.129685594585541
1.74 0.128052633334447
1.75 0.126392130485212
1.76 0.124702940314392
1.77 0.122983940257726
1.78 0.121234036365853
1.79 0.119452169177773
1.8 0.117637320036276
1.81 0.115788517870843
1.82 0.113904846474788
1.83 0.111985452304792
1.84 0.11002955283236
1.85 0.108036445478269
1.86 0.106005517162579
1.87 0.103936254504447
1.88 0.101828254707663
1.89 0.0996812371696239
1.9 0.0974950558533298
1.91 0.0952697124639232
1.92 0.0930053704733643
1.93 0.0907023700389494
1.94 0.0883612438636336
1.95 0.0859827340484539
1.96 0.0835678099898007
1.97 0.0811176873768485
1.98 0.078633848347137
1.99 0.0761180628610962
2 0.073572411359243
2.01 0.0709993087688421
2.02 0.0684015299300296
2.03 0.0657822365147518
2.04 0.0631450055153773
2.05 0.0604938593835033
2.06 0.0578332979033108
2.07 0.055168331887829
2.08 0.0525045187906527
2.09 0.0498480003300389
2.1 0.0472055422268756
2.11 0.0445845761628048
2.12 0.04199324406977
2.13 0.0394404448674866
2.14 0.0369358837707846
2.15 0.0344901242944785
2.16 0.0321146430893714
2.17 0.0298218877492315
2.18 0.0276253377350723
2.19 0.0255395685698722
2.2 0.0235803194639553
2.21 0.0233607901266208
2.22 0.0231405097963397
2.23 0.0229193676716484
2.24 0.022697250156744
2.25 0.0224740409931886
2.26 0.022249621409467
2.27 0.0220238702896214
2.28 0.0217966643622486
2.29 0.0215678784112201
2.3 0.0213373855095561
2.31 0.0211050572779633
2.32 0.0208707641696287
2.33 0.0206343757829452
2.34 0.0203957612039362
2.35 0.0201547893802379
2.36 0.0199113295285992
2.37 0.0196652515779607
2.38 0.0194164266502818
2.39 0.0191647275814007
2.4 0.0189100294843282
2.41 0.018652210357503
2.42 0.0183911517406651
2.43 0.0181267394211413
2.44 0.0178588641934801
2.45 0.0175874226755232
2.46 0.0173123181841572
2.47 0.0170334616741556
2.48 0.0167507727436906
2.49 0.0164641807102779
2.5 0.0161736257611038
2.51 0.0158790601818833
2.52 0.0155804496686051
2.53 0.0152777747267341
2.54 0.0149710321626724
2.55 0.0146602366725131
2.56 0.014345422533373
2.57 0.0140266454028487
2.58 0.0137039842324121
2.59 0.0133775433008477
2.6 0.0130474543741311
2.61 0.012903726226983
2.62 0.0127582132766552
2.63 0.0126108123141828
2.64 0.0124614201049878
2.65 0.0123099337013519
2.66 0.0121562507817812
2.67 0.0120002700188885
2.68 0.0118418914775095
2.69 0.0116810170448542
2.7 0.01151755089459
2.71 0.0113513999868504
2.72 0.0111824746062626
2.73 0.0110106889401997
2.74 0.0108359616995698
2.75 0.0106582167845754
2.76 0.0104773839979973
2.77 0.0102933998086885
2.78 0.0101062081680941
2.79 0.00991576138275964
2.8 0.00972202104593389
2.81 0.0095249590315286
2.82 0.00932455855385937
2.83 0.00912081529676086
2.84 0.0089137386158472
2.85 0.0087033528178738
2.86 0.00848969852135063
2.87 0.00827283410276066
2.88 0.00805283723294903
2.89 0.00782980650847115
2.9 0.00760386318292025
2.91 0.00737515300349799
2.92 0.00714384815834645
2.93 0.0069101493404251
2.94 0.00667428793399527
2.95 0.00643652833006495
2.96 0.00619717037745107
2.97 0.00595655197643441
2.98 0.00571505182231458
2.99 0.00547309230652038
3 0.00523114258329364
3.01 0.0051697353617673
3.02 0.00510733120691902
3.03 0.00504388273771505
3.04 0.00497934303909489
3.05 0.00491366584351909
3.06 0.00484680572705327
3.07 0.00477871832084663
3.08 0.00470936053890684
3.09 0.00463869082311972
3.1 0.00456666940651016
3.11 0.00449325859579182
3.12 0.0044184230743057
3.13 0.00434213022650362
3.14 0.00426435048519064
3.15 0.00418505770280126
3.16 0.00410422954804832
3.17 0.00402184792934983
3.18 0.00393789944650906
3.19 0.00385237587219645
3.2 0.00376527466485797
3.21 0.00367659951475515
3.22 0.0035863609249254
3.23 0.00349457682893899
3.24 0.00340127324742092
3.25 0.00330648498540164
3.26 0.00321025637266103
3.27 0.00311264204933505
3.28 0.00301370779916427
3.29 0.00291353143287815
3.3 0.00281220372432943
3.31 0.00270982940211796
3.32 0.00260652819957535
3.33 0.00250243596611839
3.34 0.00239770584312334
3.35 0.00229250950762284
3.36 0.00218703848728437
3.37 0.00208150555029298
3.38 0.00197614617393266
3.39 0.00187122009583956
3.4 0.00176701295208805
3.41 0.00174558125729188
3.42 0.00172375709632157
3.43 0.00170152347317772
3.44 0.00167886365595042
3.45 0.00165576124981795
3.46 0.00163220027571895
3.47 0.00160816525502914
3.48 0.00158364130059061
3.49 0.00155861421445925
3.5 0.00153307059275481
3.51 0.00150699793801687
3.52 0.00148038477949107
3.53 0.0014532208017907
3.54 0.00142549698240118
3.55 0.00139720573851857
3.56 0.00136834108373712
3.57 0.00133889879512709
3.58 0.00130887659127026
3.59 0.00127827432184887
3.6 0.00124709416941298
3.61 0.00121534086398175
3.62 0.00118302191116647
3.63 0.00115014783453644
3.64 0.00111673243298406
3.65 0.00108279305388225
3.66 0.00104835088286561
3.67 0.0010134312511069
3.68 0.000978063961002495
3.69 0.00094228363122443
3.7 0.000906130062142368
3.71 0.000869648622667146
3.72 0.000832890659617537
3.73 0.000795913930764489
3.74 0.000758783062761936
3.75 0.000721570035230664
3.76 0.000684354692321691
3.77 0.000647225283148293
3.78 0.000610279032541337
3.79 0.000573622743651045
3.8 0.000537373433989893
3.81 0.000530725057196125
3.82 0.000523946235722811
3.83 0.000517031624862066
3.84 0.000509975982796116
3.85 0.000502774195178548
3.86 0.000495421301595008
3.87 0.000487912524012319
3.88 0.000480243297330528
3.89 0.000472409302158202
3.9 0.000464406499937383
3.91 0.000456231170550961
3.92 0.00044787995255192
3.93 0.000439349886160871
3.94 0.000430638459185607
3.95 0.000421743656024052
3.96 0.000412664009920002
3.97 0.00040339865864942
3.98 0.000393947403823809
3.99 0.000384310774006398
4 0.000374490091846423
4.01 0.000364487545446892
4.02 0.000354306264191667
4.03 0.000343950399268752
4.04 0.00033342520913812
4.05 0.000322737150204484
4.06 0.000311893972967965
4.07 0.000300904823938782
4.08 0.000289780353615839
4.09 0.000278532830843487
4.1 0.000267176263875747
4.11 0.000255726528493039
4.12 0.000244201503532899
4.13 0.00023262121421334
4.14 0.000221007983645494
4.15 0.00020938659295096
4.16 0.000197784450418904
4.17 0.000186231770158483
4.18 0.000174761760723608
4.19 0.000163410824209492
4.2 0.000152218766343804
4.21 0.000150310162211567
4.22 0.000148362386014857
4.23 0.000146373891258844
4.24 0.000144343165287902
4.25 0.000142268736733013
4.26 0.00014014918352269
4.27 0.000137983141489948
4.28 0.000135769313609518
4.29 0.000133506479901223
4.3 0.000131193508037226
4.31 0.000128829364692805
4.32 0.000126413127682252
4.33 0.000123943998923579
4.34 0.000121421318277928
4.35 0.000118844578311799
4.36 0.000116213440032657
4.37 0.000113527749650914
4.38 0.000110787556423956
4.39 0.000107993131640558
4.4 0.000105144988806925
4.41 0.000102243905098582
4.42 9.92909441454477e-05
4.43 9.62874802207293e-05
4.44 9.32352239076591e-05
4.45 9.01362493217141e-05
4.46 8.69930229696755e-05
4.47 8.38084343308144e-05
4.48 8.05858282495792e-05
4.49 7.73290392334449e-05
4.5 7.40424277540583e-05
4.51 7.0730918654495e-05
4.52 6.74000417703367e-05
4.53 6.40559748773926e-05
4.54 6.07055890842342e-05
4.55 5.73564967933038e-05
4.56 5.40171023601964e-05
4.57 5.06966555868213e-05
4.58 4.74053081905294e-05
4.59 4.41541733979603e-05
4.6 4.09553888193302e-05
4.61 4.04368798938919e-05
4.62 3.99073842572244e-05
4.63 3.93664796519151e-05
4.64 3.88137538942558e-05
4.65 3.82488069765593e-05
4.66 3.76712533274014e-05
4.67 3.70807242388761e-05
4.68 3.64768704704184e-05
4.69 3.58593650392271e-05
4.7 3.52279062078298e-05
4.71 3.45822206798579e-05
4.72 3.39220670156551e-05
4.73 3.32472392799238e-05
4.74 3.25575709342183e-05
4.75 3.18529389877317e-05
4.76 3.11332684204869e-05
4.77 3.03985368937379e-05
4.78 2.96487797631168e-05
4.79 2.88840954108227e-05
4.8 2.81046509139471e-05
4.81 2.73106880668619e-05
4.82 2.65025297764719e-05
4.83 2.56805868500432e-05
4.84 2.48453651962746e-05
4.85 2.39974734612773e-05
4.86 2.31376311221726e-05
4.87 2.2266677062107e-05
4.88 2.13855786516277e-05
4.89 2.04954413625557e-05
4.9 1.95975189417368e-05
4.91 1.86932241733636e-05
4.92 1.7784140259917e-05
4.93 1.68720328532075e-05
4.94 1.59588627684848e-05
4.95 1.50467994161412e-05
4.96 1.41382349871654e-05
4.97 1.32357994301998e-05
4.98 1.23423762598394e-05
4.99 1.14611192376631e-05
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.3 0.396122797972167
0.5 0.336938300325704
0.6 0.320258810782132
0.7 0.30481290051664
0.8 0.289611471410064
0.9 0.274047414808907
1 0.25781482669225
1.1 0.240835938285164
1.7 0.134430929677747
2.2 0.0235803194639553
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.98537330620474
0.02 0.970259375472518
0.03 0.954646446957675
0.04 0.938523578691421
0.05 0.921880751393233
0.06 0.904708979382033
0.07 0.887000428979578
0.08 0.868748544817987
0.09 0.849948184483686
0.1 0.830595761951365
0.11 0.810689400283873
0.12 0.790229094097297
0.13 0.76921688231489
0.14 0.747657031759089
0.15 0.725556232157551
0.16 0.702923803167117
0.17 0.679771914048835
0.18 0.656115816657771
0.19 0.631974092443298
0.2 0.607368914189005
0.21 0.582326323256339
0.22 0.556876523132653
0.23 0.531054190122566
0.24 0.504898802061497
0.25 0.478454985972034
0.26 0.451772885627467
0.27 0.424908550032453
0.28 0.397924343878532
0.29 0.370889381082068
0.3 0.343879982564294
0.31 0.316980159487665
0.32 0.290282123219592
0.33 0.263886823354141
0.34 0.237904515184431
0.35 0.2124553580834
0.36 0.187670046318446
0.37 0.163690473896352
0.38 0.140670435108942
0.39 0.118776362527266
0.4 0.0981881042729158
0.41 0.0967098576715441
0.42 0.095176946922654
0.43 0.0935882352919596
0.44 0.0919426882729478
0.45 0.0902393855857744
0.46 0.0884775339806531
0.47 0.0866564808898013
0.48 0.0847757289741776
0.49 0.0828349516135239
0.5 0.0808340093906023
0.51 0.0787729676230116
0.52 0.0766521149985708
0.53 0.0744719833729846
0.54 0.0722333687913565
0.55 0.0699373537980974
0.56 0.0675853311028975
0.57 0.0651790286736902
0.58 0.062720536330948
0.59 0.0602123339212199
0.6 0.0576573211515443
0.61 0.0550588491702775
0.62 0.0524207539839485
0.63 0.0497473918040188
0.64 0.0470436764218749
0.65 0.0443151187150454
0.66 0.0415678683924963
0.67 0.0388087580919493
0.68 0.036045349947485
0.69 0.0332859847512479
0.7 0.0305398338388798
0.71 0.0278169538343741
0.72 0.0251283443963851
0.73 0.022486009114651
0.74 0.0199030197121115
0.75 0.0173935837155309
0.76 0.0149731157649934
0.77 0.012658312740528
0.78 0.0104672328923661
0.79 0.00841937916994213
0.8 0.00653578695374543
0.81 0.00643442155012636
0.82 0.00632843884052752
0.83 0.00621777585631362
0.84 0.00610238019858676
0.85 0.00598221112315824
0.86 0.00585724069547985
0.87 0.00572745501929505
0.88 0.00559285554295422
0.89 0.00545346044752991
0.9 0.0053093061210693
0.91 0.00516044872353087
0.92 0.00500696584717221
0.93 0.00484895827738577
0.94 0.00468655185921957
0.95 0.00451989947507132
0.96 0.00434918313930713
0.97 0.00417461621583076
0.98 0.00399644576491664
0.99 0.00381495502592009
1 0.00363046604279221
1.01 0.00344334243965495
1.02 0.0032539923540349
1.03 0.00306287153571265
1.04 0.00287048661951962
1.05 0.00267739858080508
1.06 0.00248422638270615
1.07 0.00229165082478012
1.08 0.00210041860300594
1.09 0.00191134659162805
1.1 0.00172532635780363
1.11 0.00154332892052353
1.12 0.00136640976580985
1.13 0.00119571413074869
1.14 0.0010324825694977
1.15 0.000878056815014558
1.16 0.000733885950886473
1.17 0.000601532908302077
1.18 0.000482681303899024
1.19 0.000379142634941837
1.2 0.000292863849038927
1.21 0.000290322883112341
1.22 0.000287617658489305
1.23 0.00028475096863369
1.24 0.000281726303988759
1.25 0.000278547904759461
1.26 0.000275220816729568
1.27 0.000271750950267181
1.28 0.000268145142679405
1.29 0.000264411224084553
1.3 0.000260558086978098
1.31 0.000256595759676887
1.32 0.000252535483834725
1.33 0.000248389796231438
1.34 0.000244172615046976
1.35 0.000239899330841885
1.36 0.000235586902475816
1.37 0.000231253958206402
1.38 0.000226920902222101
1.39 0.000222610026874261
1.4 0.000218345630885914
1.41 0.000214154143827577
1.42 0.000210064257163655
1.43 0.000206107062186982
1.44 0.000202316195173598
1.45 0.000198727990104991
1.46 0.00019538163932096
1.47 0.000192319362482772
1.48 0.000189586584243581
1.49 0.000187232121041137
1.5 0.00018530837744666
1.51 0.000183871552523423
1.52 0.000182981856669126
1.53 0.000182703739437604
1.54 0.000183106128857767
1.55 0.000184262682791064
1.56 0.000186252052893124
1.57 0.000189158161770709
1.58 0.000193070493951659
1.59 0.000198084401313257
1.6 0.000204301423643369
1.61 0.000202739412198927
1.62 0.00020118547134712
1.63 0.000199639426722742
1.64 0.000198101084888243
1.65 0.000196570232839962
1.66 0.000195046637521808
1.67 0.000193530045347986
1.68 0.000192020181736457
1.69 0.000190516750654958
1.7 0.000189019434181526
1.71 0.000187527892081596
1.72 0.000186041761403909
1.73 0.000184560656097574
1.74 0.000183084166652828
1.75 0.000181611859768164
1.76 0.000180143278046703
1.77 0.000178677939724835
1.78 0.000177215338436383
1.79 0.000175754943015712
1.8 0.000174296197343437
1.81 0.000172838520238617
1.82 0.000171381305401525
1.83 0.000169923921411367
1.84 0.000168465711783562
1.85 0.000167005995091484
1.86 0.000165544065157841
1.87 0.000164079191321176
1.88 0.000162610618783305
1.89 0.000161137569043817
1.9 0.000159659240428133
1.91 0.000158174808715992
1.92 0.000156683427877595
1.93 0.000155184230925083
1.94 0.000153676330887418
1.95 0.000152158821917211
1.96 0.000150630780538491
1.97 0.000149091267044935
1.98 0.000147539327058552
1.99 0.00014597399325941
2 0.000144394287297529
2.01 0.000142886476745354
2.02 0.000141364494898428
2.03 0.000139827344262494
2.04 0.000138274019224798
2.05 0.000136703508465298
2.06 0.000135114797593525
2.07 0.000133506872025155
2.08 0.000131878720113088
2.09 0.000130229336548599
2.1 0.000128557726048952
2.11 0.00012686290734871
2.12 0.000125143917512883
2.13 0.000123399816590977
2.14 0.000121629692632009
2.15 0.000119832667081553
2.16 0.000118007900582995
2.17 0.000116154599206278
2.18 0.000114272021128607
2.19 0.000112359483792829
2.2 0.00011041637157049
2.21 0.000108442143957938
2.22 0.000106436344335249
2.23 0.000104398609319256
2.24 0.000102328678743512
2.25 0.000100226406299643
2.26 9.80917708762545e-05
2.27 9.59248886333556e-05
2.28 9.37260258521107e-05
2.29 9.14956126016954e-05
2.3 8.92342572670818e-05
2.31 8.69427619837086e-05
2.32 8.46221390272397e-05
2.33 8.22736282089479e-05
2.34 7.98987153297187e-05
2.35 7.74991517482213e-05
2.36 7.50769751214834e-05
2.37 7.26345313788985e-05
2.38 7.01744979936328e-05
2.39 6.76999086184559e-05
2.4 6.52141791562278e-05
2.41 6.4466085763106e-05
2.42 6.37069060499497e-05
2.43 6.29360759940078e-05
2.44 6.21530349862526e-05
2.45 6.13572278209509e-05
2.46 6.0548106848346e-05
2.47 5.97251343001602e-05
2.48 5.8887784798135e-05
2.49 5.80355480563439e-05
2.5 5.71679317885698e-05
2.51 5.6284464832611e-05
2.52 5.53847005039833e-05
2.53 5.44682201921203e-05
2.54 5.35346372128332e-05
2.55 5.25836009314865e-05
2.56 5.16148011720692e-05
2.57 5.06279729281028e-05
2.58 4.96229013921213e-05
2.59 4.85994273212917e-05
2.6 4.75574527576125e-05
2.61 4.64969471220422e-05
2.62 4.54179537028617e-05
2.63 4.43205965595731e-05
2.64 4.32050878646824e-05
2.65 4.20717357068064e-05
2.66 4.0920952379687e-05
2.67 3.97532631828917e-05
2.68 3.85693157612308e-05
2.69 3.73698900112292e-05
2.7 3.61559085843613e-05
2.71 3.49284480181854e-05
2.72 3.36887505280129e-05
2.73 3.24382364933121e-05
2.74 3.11785176746823e-05
2.75 2.99114111989448e-05
2.76 2.8638954351686e-05
2.77 2.7363420218457e-05
2.78 2.60873342177912e-05
2.79 2.48134915712407e-05
2.8 2.35449757577708e-05
2.81 2.32629928960521e-05
2.82 2.29760759068982e-05
2.83 2.26840033653533e-05
2.84 2.23865567863601e-05
2.85 2.20835215349801e-05
2.86 2.17746878081442e-05
2.87 2.14598516921241e-05
2.88 2.11388163001332e-05
2.89 2.08113929946867e-05
2.9 2.04774026995881e-05
2.91 2.01366773066553e-05
2.92 1.97890611825589e-05
2.93 1.94344127814115e-05
2.94 1.90726063690356e-05
2.95 1.87035338651301e-05
2.96 1.83271068098649e-05
2.97 1.79432584617613e-05
2.98 1.75519460340527e-05
2.99 1.71531530770753e-05
3 1.67468920146139e-05
3.01 1.6333206842513e-05
3.02 1.59121759982733e-05
3.03 1.54839154107799e-05
3.04 1.50485817397525e-05
3.05 1.46063758149762e-05
3.06 1.41575462858575e-05
3.07 1.37023934923632e-05
3.08 1.32412735689287e-05
3.09 1.27746027934857e-05
3.1 1.23028621943382e-05
3.11 1.18266024282297e-05
3.12 1.1346448943579e-05
3.13 1.08631074435317e-05
3.14 1.03773696641701e-05
3.15 9.89011948395535e-06
3.16 9.40233938123469e-06
3.17 8.91511725744567e-06
3.18 8.42965364448142e-06
3.19 7.94726931555024e-06
3.2 7.46941331977305e-06
3.21 7.37773607746628e-06
3.22 7.28430867764754e-06
3.23 7.18905780218839e-06
3.24 7.09191143314509e-06
3.25 6.99279918083223e-06
3.26 6.89165263714259e-06
3.27 6.7884057555806e-06
3.28 6.68299525955165e-06
3.29 6.57536108052774e-06
3.3 6.46544682779235e-06
3.31 6.35320029155278e-06
3.32 6.23857398129848e-06
3.33 6.12152570137813e-06
3.34 6.00201916586643e-06
3.35 5.88002465489519e-06
3.36 5.75551971473088e-06
3.37 5.62848990399426e-06
3.38 5.49892958853555e-06
3.39 5.36684278760287e-06
3.4 5.23224407407071e-06
3.41 5.09515953163107e-06
3.42 4.9556277719916e-06
3.43 4.81370101527321e-06
3.44 4.66944623695503e-06
3.45 4.52294638487662e-06
3.46 4.37430166997737e-06
3.47 4.22363093463022e-06
3.48 4.07107310261269e-06
3.49 3.91678871495213e-06
3.5 3.7609615560854e-06
3.51 3.60380037498511e-06
3.52 3.44554070612651e-06
3.53 3.28644679540114e-06
3.54 3.12681363632602e-06
3.55 2.96696912215026e-06
3.56 2.80727631972621e-06
3.57 2.64813587128924e-06
3.58 2.48998853057946e-06
3.59 2.33331784004155e-06
3.6 2.17865295615446e-06
3.61 2.15148577664022e-06
3.62 2.12377118618727e-06
3.63 2.095487240446e-06
3.64 2.06661245116997e-06
3.65 2.0371258899097e-06
3.66 2.00700729958599e-06
3.67 1.97623721439828e-06
3.68 1.94479708854707e-06
3.69 1.91266943427342e-06
3.7 1.87983796974402e-06
3.71 1.84628777733715e-06
3.72 1.81200547291224e-06
3.73 1.77697938667535e-06
3.74 1.74119975628314e-06
3.75 1.70465893285988e-06
3.76 1.66735160063557e-06
3.77 1.62927501094819e-06
3.78 1.59042923138958e-06
3.79 1.55081741091305e-06
3.8 1.5104460617605e-06
3.81 1.46932535910931e-06
3.82 1.42746945938243e-06
3.83 1.38489683821175e-06
3.84 1.34163064909223e-06
3.85 1.29769910381476e-06
3.86 1.25313587581824e-06
3.87 1.20798052765624e-06
3.88 1.16227896383084e-06
3.89 1.11608391030674e-06
3.9 1.06945542208104e-06
3.91 1.02246142024999e-06
3.92 9.7517826008269e-07
3.93 9.27691331683174e-07
3.94 8.80095694897688e-07
3.95 8.32496750202031e-07
3.96 7.85010947385963e-07
3.97 7.37766533937241e-07
3.98 6.9090434511737e-07
3.99 6.4457863781468e-07
4 5.98957970358044e-07
4.01 5.91405592888501e-07
4.02 5.83695301201431e-07
4.03 5.75820957425366e-07
4.04 5.67776564990926e-07
4.05 5.59556298766166e-07
4.06 5.51154537462504e-07
4.07 5.42565898442073e-07
4.08 5.33785275064022e-07
4.09 5.24807876714213e-07
4.1 5.15629271670071e-07
4.11 5.06245432959927e-07
4.12 4.96652787384234e-07
4.13 4.86848267874325e-07
4.14 4.76829369373182e-07
4.15 4.66594208431807e-07
4.16 4.56141586724378e-07
4.17 4.45471058695398e-07
4.18 4.34583003562522e-07
4.19 4.23478701909756e-07
4.2 4.1216041711717e-07
4.21 4.00631481885294e-07
4.22 3.88896390124949e-07
4.23 3.769608944964e-07
4.24 3.64832109895465e-07
4.25 3.52518623198597e-07
4.26 3.40030609594017e-07
4.27 3.27379955841677e-07
4.28 3.14580390821308e-07
4.29 3.01647623744969e-07
4.3 2.88599490428551e-07
4.31 2.7545610803542e-07
4.32 2.62240038725118e-07
4.33 2.48976462660488e-07
4.34 2.35693360848181e-07
4.35 2.22421708309831e-07
4.36 2.09195678104763e-07
4.37 1.96052856749501e-07
4.38 1.83034471605088e-07
4.39 1.7018563082992e-07
4.4 1.57555576523822e-07
4.41 1.55552407514828e-07
4.42 1.53506202755284e-07
4.43 1.51415327611751e-07
4.44 1.49278187897696e-07
4.45 1.47093238131833e-07
4.46 1.44858990414892e-07
4.47 1.42574023960374e-07
4.48 1.40236995316641e-07
4.49 1.37846649319586e-07
4.5 1.3540183081711e-07
4.51 1.32901497208673e-07
4.52 1.30344731845402e-07
4.53 1.27730758338432e-07
4.54 1.25058955825619e-07
4.55 1.22328875249157e-07
4.56 1.19540256699296e-07
4.57 1.16693047882047e-07
4.58 1.13787423771608e-07
4.59 1.10823807511226e-07
4.6 1.07802892629334e-07
4.61 1.0472566664103e-07
4.62 1.01593436108417e-07
4.63 9.84078532368559e-08
4.64 9.51709440879173e-08
4.65 9.18851384937352e-08
4.66 8.8553301761524e-08
4.67 8.51787682612995e-08
4.68 8.17653769942997e-08
4.69 7.83175092442603e-08
4.7 7.48401284185868e-08
4.71 7.13388221915533e-08
4.72 6.78198470669858e-08
4.73 6.42901754834696e-08
4.74 6.07575455909301e-08
4.75 5.72305138335306e-08
4.76 5.37185104801896e-08
4.77 5.02318982506644e-08
4.78 4.6782034192103e-08
4.79 4.33813349682191e-08
4.8 4.00433457308322e-08
4.81 3.9530942255947e-08
4.82 3.90072983658524e-08
4.83 3.84719947214051e-08
4.84 3.79246229367773e-08
4.85 3.7364787745808e-08
4.86 3.67921093298268e-08
4.87 3.62062258162149e-08
4.88 3.56067959574384e-08
4.89 3.49935020007793e-08
4.9 3.43660527595045e-08
4.91 3.37241868967514e-08
4.92 3.30676764339711e-08
4.93 3.23963304963626e-08
4.94 3.17099993083461e-08
4.95 3.1008578452773e-08
4.96 3.02920134082427e-08
4.97 2.95603043796079e-08
4.98 2.88135114374882e-08
4.99 2.80517599833875e-08
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.4 0.0981881042729158
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.994272429109566
0.02 0.988605677840308
0.03 0.983004723658378
0.04 0.977474752252316
0.05 0.972021165355379
0.06 0.966649588855809
0.07 0.961365881205686
0.08 0.95617614213941
0.09 0.951086721713263
0.1 0.94610422967793
0.11 0.940165974818966
0.12 0.934289777568487
0.13 0.928478531935497
0.14 0.922735201230952
0.15 0.917062819409102
0.16 0.911464492430425
0.17 0.905943399646376
0.18 0.900502795206203
0.19 0.895146009486047
0.2 0.889876450540572
0.21 0.88374756176633
0.22 0.877671079611414
0.23 0.871648071895001
0.24 0.865679585808416
0.25 0.859766646250234
0.26 0.853910254109036
0.27 0.84811138449316
0.28 0.842370984906835
0.29 0.8366899733721
0.3 0.831069236496008
0.31 0.824808280131692
0.32 0.818583047893992
0.33 0.812393070763223
0.34 0.806237808450608
0.35 0.800116647292514
0.36 0.794028898154169
0.37 0.787973794347836
0.38 0.781950489570752
0.39 0.775958055868588
0.4 0.769995481630559
0.41 0.764061669622806
0.42 0.758155435067092
0.43 0.752275503772398
0.44 0.746420510327488
0.45 0.740588996363095
0.46 0.734779408892933
0.47 0.728990098743384
0.48 0.72321931908234
0.49 0.717465224058344
0.5 0.711725867561941
0.51 0.705999202121847
0.52 0.700283077949396
0.53 0.694575242145515
0.54 0.688873338085403
0.55 0.683174904996981
0.56 0.677477377750183
0.57 0.671778086875187
0.58 0.666074258828734
0.59 0.660363016528867
0.6 0.654641380179577
0.61 0.64890626840813
0.62 0.643154499739135
0.63 0.637382794430843
0.64 0.631587776700592
0.65 0.625765977367845
0.66 0.619913836944907
0.67 0.614027709207057
0.68 0.608103865275621
0.69 0.602138498249386
0.7 0.596127728421684
0.71 0.590067609122544
0.72 0.583954133227442
0.73 0.577783240376471
0.74 0.571550824950073
0.75 0.565252744850002
0.76 0.558884831136768
0.77 0.552442898577551
0.78 0.545922757161436
0.79 0.539320224641823
0.8 0.532631140169029
0.81 0.525851379079368
0.82 0.518976868910481
0.83 0.512003606716303
0.84 0.504927677758859
0.85 0.497745275658032
0.86 0.490452724084662
0.87 0.483046500086661
0.88 0.475523259142426
0.89 0.467879862040607
0.9 0.460113403690331
0.91 0.454793941935494
0.92 0.449393122248957
0.93 0.443906901054809
0.94 0.438331264352376
0.95 0.432662242388877
0.96 0.42689592552506
0.97 0.42102848136466
0.98 0.415056173222118
0.99 0.408975380006889
1 0.402782617606607
1.01 0.396474561855615
1.02 0.390048073179745
1.03 0.383500223012821
1.04 0.376828322085208
1.05 0.370029950689727
1.06 0.363102991035589
1.07 0.356045661806489
1.08 0.348856555044799
1.09 0.341534675489873
1.1 0.334079482504784
1.11 0.326490934732483
1.12 0.318769537629272
1.13 0.310916394030792
1.14 0.302933257913289
1.15 0.29482259152088
1.16 0.286587626037893
1.17 0.278232425993997
1.18 0.269761957598988
1.19 0.261182161213608
1.2 0.252500028172688
1.21 0.243723682187394
1.22 0.234862465564156
1.23 0.225927030489312
1.24 0.216929435640371
1.25 0.20788324839724
1.26 0.198803652939778
1.27 0.189707564531662
1.28 0.180613750304706
1.29 0.171542956872718
1.3 0.162518045119437
1.31 0.153564132521369
1.32 0.144708743383295
1.33 0.13598196738196
1.34 0.127416626831957
1.35 0.11904845310721
1.36 0.110916272671673
1.37 0.103062203193995
1.38 0.0955318602429821
1.39 0.08837457508378
1.4 0.0816436241187539
1.41 0.0808819257007786
1.42 0.0801175423094668
1.43 0.0793500869572369
1.44 0.0785791630279582
1.45 0.0778043647457403
1.46 0.0770252777065217
1.47 0.0762414794767384
1.48 0.075452540263592
1.49 0.0746580236616832
1.5 0.0738574874810329
1.51 0.0730504846617913
1.52 0.0722365642812128
1.53 0.0714152726587811
1.54 0.070586154565677
1.55 0.0697487545451147
1.56 0.0689026183504136
1.57 0.0680472945080381
1.58 0.0671823360132129
1.59 0.0663073021661229
1.6 0.0654217605571196
1.61 0.0645252892097939
1.62 0.063617478891233
1.63 0.0626979355992563
1.64 0.0617662832369294
1.65 0.0608221664851771
1.66 0.0598652538848724
1.67 0.0588952411403488
1.68 0.057911854656892
1.69 0.0569148553253967
1.7 0.0559040425680355
1.71 0.0548792586594832
1.72 0.0538403933389602
1.73 0.0527873887291229
1.74 0.0517202445786198
1.75 0.0506390238459665
1.76 0.0495438586432603
1.77 0.0484349565591698
1.78 0.0473126073815823
1.79 0.0461771902412954
1.8 0.0450291811991754
1.81 0.044532819539397
1.82 0.0440302749978895
1.83 0.0435211908292811
1.84 0.0430052102354641
1.85 0.0424819774484838
1.86 0.0419511389065336
1.87 0.0414123445286956
1.88 0.0408652490943588
1.89 0.0403095137335556
1.9 0.0397448075347775
1.91 0.0391708092771703
1.92 0.0385872092943621
1.93 0.0379937114775487
1.94 0.0373900354258462
1.95 0.036775918752332
1.96 0.0361511195546146
1.97 0.0355154190592247
1.98 0.0348686244495815
1.99 0.0342105718877787
2 0.033541129740947
2.01 0.0328602020234824
2.02 0.0321677320669917
2.03 0.0314637064303931
2.04 0.0307481590632214
2.05 0.0300211757358312
2.06 0.0292828987508624
2.07 0.0285335319510339
2.08 0.0277733460390707
2.09 0.0270026842263317
2.1 0.0262219682275184
2.11 0.0254317046196791
2.12 0.0246324915846075
2.13 0.0238250260546533
2.14 0.0230101112829261
2.15 0.0221886648598785
2.16 0.0213617271993096
2.17 0.0205304705179271
2.18 0.0196962083337605
2.19 0.0188604055099164
2.2 0.0180246888714278
2.21 0.0178130358061779
2.22 0.0175979425345562
2.23 0.0173792457007315
2.24 0.0171567835638733
2.25 0.0169303966247582
2.26 0.0166999283025335
2.27 0.0164652256645976
2.28 0.0162261402127094
2.29 0.0159825287285987
2.3 0.0157342541825155
2.31 0.0154811867083315
2.32 0.0152232046489907
2.33 0.0149601956762949
2.34 0.0146920579892155
2.35 0.0144187015951271
2.36 0.0141400496785838
2.37 0.0138560400624856
2.38 0.0135666267667245
2.39 0.0132717816696532
2.4 0.0129714962779812
2.41 0.0126657836109807
2.42 0.0123546802051735
2.43 0.0120382482459721
2.44 0.0117165778330645
2.45 0.0113897893866646
2.46 0.0110580362020934
2.47 0.0107215071605221
2.48 0.0103804296040831
2.49 0.0100350723839546
2.5 0.00968574909043568
2.51 0.00933282147446451
2.52 0.00897670307048357
2.53 0.00861786303103023
2.54 0.0082568301839261
2.55 0.0078941973234563
2.56 0.00753062574747091
2.57 0.0071668500529067
2.58 0.00680368320281866
2.59 0.006442021878629
2.6 0.0060828521319472
2.61 0.00600906161193542
2.62 0.00593391896427887
2.63 0.00585736566313869
2.64 0.00577934409394522
2.65 0.00569979780492264
2.66 0.00561867177815919
2.67 0.00553591272136359
2.68 0.0054514693815064
2.69 0.00536529288160602
2.7 0.00527733708198293
2.71 0.00518755896737282
2.72 0.00509591906135914
2.73 0.00500238186965896
2.74 0.00490691635387297
2.75 0.0048094964373907
2.76 0.00471010154522612
2.77 0.00460871717964714
2.78 0.00450533553355419
2.79 0.00439995614366014
2.8 0.00429258658562414
2.81 0.004183243213398
2.82 0.00407195194515395
2.83 0.00395874909827834
2.84 0.00384368227603671
2.85 0.00372681130864211
2.86 0.00360820925159087
2.87 0.00348796344426836
2.88 0.00336617663197207
2.89 0.00324296815465042
2.9 0.00311847520581421
2.91 0.00299285416524285
2.92 0.0028662820092807
2.93 0.00273895780269942
2.94 0.00261110427629152
2.95 0.00248296949455791
2.96 0.00235482861805863
2.97 0.00222698576521219
2.98 0.00209977597855439
2.99 0.00197356730070342
3 0.00184876296552465
3.01 0.00182588748801852
3.02 0.00180256300718024
3.03 0.00177877113182856
3.04 0.00175449382523155
3.05 0.00172971348972409
3.06 0.0017044130577944
3.07 0.00167857609001484
3.08 0.00165218688021108
3.09 0.00162523056828369
3.1 0.00159769326111735
3.11 0.00156956216203454
3.12 0.00154082570927376
3.13 0.00151147372399618
3.14 0.0014814975683499
3.15 0.00145089031414717
3.16 0.00141964692273776
3.17 0.00138776443669017
3.18 0.00135524218392271
3.19 0.00132208199495826
3.2 0.00128828843400913
3.21 0.00125386904463339
3.22 0.00121883461074002
3.23 0.0011831994337582
3.24 0.0011469816268254
3.25 0.0011102034268907
3.26 0.00107289152567257
3.27 0.00103507742045626
3.28 0.000996797785762561
3.29 0.000958094866969883
3.3 0.000919016897022942
3.31 0.00087961853741563
3.32 0.000839961344692253
3.33 0.000800114263770413
3.34 0.000760154149450719
3.35 0.00072016631754314
3.36 0.000680245127107363
3.37 0.000640494595375182
3.38 0.000601029046996731
3.39 0.000561973799329532
3.4 0.000523465885569928
3.41 0.000516901851868423
3.42 0.000510203062510204
3.43 0.000503364198586657
3.44 0.000496380057658993
3.45 0.000489245579379396
3.46 0.000481955873050712
3.47 0.000474506247236592
3.48 0.000466892241539706
3.49 0.000459109660671562
3.5 0.000451154610943741
3.51 0.000443023539316848
3.52 0.000434713275150333
3.53 0.000426221074803475
3.54 0.00041754466924533
3.55 0.000408682314839246
3.56 0.00039963284747579
3.57 0.000390395740236485
3.58 0.000380971164779746
3.59 0.00037136005664981
3.6 0.000361564184719283
3.61 0.000351586224986196
3.62 0.000341429838957263
3.63 0.000331099756860253
3.64 0.00032060186594019
3.65 0.000309943304106384
3.66 0.00029913255921021
3.67 0.000288179574246989
3.68 0.000277095858789429
3.69 0.000265894606974806
3.7 0.00025459082238347
3.71 0.000243201450162337
3.72 0.000231745516763913
3.73 0.000220244277688913
3.74 0.00020872137363901
3.75 0.000197202995505411
3.76 0.000185718058639109
3.77 0.000174298386869589
3.78 0.000162978906760791
3.79 0.00015179785261602
3.8 0.000140796982767477
3.81 0.000139014339676111
3.82 0.000137193916705214
3.83 0.000135334262083579
3.84 0.00013343395869257
3.85 0.00013149163129563
3.86 0.000129505954310828
3.87 0.00012747566015772
3.88 0.000125399548211366
3.89 0.000123276494397996
3.9 0.000121105461468589
3.91 0.000118885509988412
3.92 0.000116615810082486
3.93 0.000114295653978958
3.94 0.000111924469394409
3.95 0.000109501833807348
3.96 0.000107027489668402
3.97 0.000104501360598123
3.98 0.000101923568625827
3.99 9.92944525255072e-05
4 9.66145873075893e-05
4.01 9.38848049281861e-05
4.02 9.11062162804926e-05
4.03 8.82802345361045e-05
4.04 8.54085999073265e-05
4.05 8.24934059049663e-05
4.06 7.95371271697039e-05
4.07 7.65426489588755e-05
4.08 7.3513298374439e-05
4.09 7.04528774219901e-05
4.1 6.73656979949924e-05
4.11 6.4256618882868e-05
4.12 6.11310849062885e-05
4.13 5.79951682879022e-05
4.14 5.48556123718691e-05
4.15 5.17198778109209e-05
4.16 4.85961913452699e-05
4.17 4.54935973035338e-05
4.18 4.24220119619694e-05
4.19 3.93922809046863e-05
4.2 3.64162395341988e-05
4.21 3.5951774317586e-05
4.22 3.54772276048564e-05
4.23 3.49922198328295e-05
4.24 3.44963810852084e-05
4.25 3.39893530312868e-05
4.26 3.34707910095037e-05
4.27 3.29403662641636e-05
4.28 3.23977683440639e-05
4.29 3.18427076722115e-05
4.3 3.12749182962732e-05
4.31 3.06941608298874e-05
4.32 3.01002255954721e-05
4.33 2.94929359796925e-05
4.34 2.88721520133088e-05
4.35 2.82377741877028e-05
4.36 2.75897475209924e-05
4.37 2.69280658872754e-05
4.38 2.62527766232134e-05
4.39 2.55639854268603e-05
4.4 2.48618615643691e-05
4.41 2.41466434009708e-05
4.42 2.34186442734215e-05
4.43 2.26782587219402e-05
4.44 2.19259691005386e-05
4.45 2.11623525855511e-05
4.46 2.03880886031312e-05
4.47 1.96039666974733e-05
4.48 1.88108948625678e-05
4.49 1.80099083613798e-05
4.5 1.72021790574911e-05
4.51 1.63890252854282e-05
4.52 1.55719222871524e-05
4.53 1.47525132434845e-05
4.54 1.39326209306026e-05
4.55 1.31142600331721e-05
4.56 1.22996501471552e-05
4.57 1.14912295069003e-05
4.58 1.06916694727376e-05
4.59 9.903889817004e-06
4.6 9.13107484819395e-06
4.61 9.01393584149408e-06
4.62 8.89420621409768e-06
4.63 8.77179000049401e-06
4.64 8.64659379457157e-06
4.65 8.51852724975822e-06
4.66 8.38750361637262e-06
4.67 8.25344031832054e-06
4.68 8.11625957137778e-06
4.69 7.97588904541413e-06
4.7 7.83226257303172e-06
4.71 7.68532090721452e-06
4.72 7.53501253071584e-06
4.73 7.38129452004617e-06
4.74 7.22413346706623e-06
4.75 7.06350646133846e-06
4.76 6.89940213654615e-06
4.77 6.73182178445208e-06
4.78 6.56078054003929e-06
4.79 6.38630864165458e-06
4.8 6.20845277016236e-06
4.81 6.02727747131106e-06
4.82 5.84286666571915e-06
4.83 5.65532525110095e-06
4.84 5.4647808015758e-06
4.85 5.27138536913789e-06
4.86 5.07531739260835e-06
4.87 4.87678371964642e-06
4.88 4.67602174766409e-06
4.89 4.47330168976708e-06
4.9 4.26892897213805e-06
4.91 4.06324676958229e-06
4.92 3.85663868627574e-06
4.93 3.64953158908843e-06
4.94 3.44239860120557e-06
4.95 3.23576226413226e-06
4.96 3.03019787654944e-06
4.97 2.82633701888569e-06
4.98 2.62487127288686e-06
4.99 2.42655614589871e-06
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.1 0.94610422967793
0.2 0.889876450540572
0.3 0.831069236496008
0.9 0.460113403690331
1.4 0.0816436241187539
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.993444330167474
0.02 0.986525284767484
0.03 0.979254854515051
0.04 0.971646965137963
0.05 0.963717613359324
0.06 0.95548501043112
0.07 0.946969733593349
0.08 0.938194885850594
0.09 0.92918626447617
0.1 0.919972538672943
0.11 0.910585436839791
0.12 0.901059943913385
0.13 0.89143450927665
0.14 0.881751265747859
0.15 0.872056260187955
0.16 0.862399696288341
0.17 0.852836190127153
0.18 0.843425039108926
0.19 0.834230504930655
0.2 0.825322111246566
0.21 0.821248836269143
0.22 0.817095177022849
0.23 0.812870394914193
0.24 0.808584642829828
0.25 0.804249019121621
0.26 0.799875624363704
0.27 0.795477621012543
0.28 0.791069296106964
0.29 0.786666127151258
0.3 0.782284851330886
0.31 0.778472361022932
0.32 0.774637608594244
0.33 0.770788293364894
0.34 0.766932728334562
0.35 0.763079874552948
0.36 0.759239377175528
0.37 0.755421603281946
0.38 0.75163768153777
0.39 0.747899543783884
0.4 0.744219968641502
0.41 0.740459935375488
0.42 0.736714819424665
0.43 0.73299067804088
0.44 0.729293963235907
0.45 0.725631541764809
0.46 0.722010716027737
0.47 0.718439245930444
0.48 0.714925371745518
0.49 0.711477838018154
0.5 0.708105918562122
0.51 0.704273357662727
0.52 0.700476149378324
0.53 0.696718730835149
0.54 0.693005767308455
0.55 0.689342162209734
0.56 0.685733067488165
0.57 0.682183894463147
0.58 0.67870032510542
0.59 0.675288323785018
0.6 0.671954149504997
0.61 0.667989265935915
0.62 0.664067271594174
0.63 0.660191081718473
0.64 0.656363718366182
0.65 0.652588313990791
0.66 0.648868115138767
0.67 0.64520648626988
0.68 0.641606913705186
0.69 0.638073009707035
0.7 0.634608516695595
0.71 0.630500402663536
0.72 0.62643323623938
0.73 0.622408562364215
0.74 0.618427949634142
0.75 0.614492990305777
0.76 0.610605300287233
0.77 0.606766519113909
0.78 0.602978309908419
0.79 0.599242359323973
0.8 0.595560377470494
0.81 0.59133278255619
0.82 0.587137672021094
0.83 0.582975405559841
0.84 0.578846314620371
0.85 0.57475070099903
0.86 0.570688835405324
0.87 0.566660955996735
0.88 0.562667266884112
0.89 0.558707936608221
0.9 0.554783096588158
0.91 0.550892839542413
0.92 0.547037217883501
0.93 0.54321624208718
0.94 0.539429879037424
0.95 0.535678050348418
0.96 0.531960630665038
0.97 0.528277445943374
0.98 0.524628271713061
0.99 0.521012831323327
1 0.517430794174876
1.01 0.513026086313453
1.02 0.508624773425721
1.03 0.504225327014618
1.04 0.499826153704142
1.05 0.495425595446595
1.06 0.491021929904116
1.07 0.486613371018428
1.08 0.482198069783601
1.09 0.477774115237428
1.1 0.473339535687965
1.11 0.468892300192693
1.12 0.464430320308782
1.13 0.459951452133962
1.14 0.455453498658621
1.15 0.45093421245088
1.16 0.446391298697626
1.17 0.441822418625743
1.18 0.437225193329101
1.19 0.43259720802829
1.2 0.427936016791521
1.21 0.423239147746677
1.22 0.418504108816098
1.23 0.413728394007385
1.24 0.408909490295274
1.25 0.404044885131504
1.26 0.39913207462154
1.27 0.394168572409074
1.28 0.389151919311356
1.29 0.384079693750669
1.3 0.3789495230296
1.31 0.373759095500249
1.32 0.368506173680083
1.33 0.36318860836987
1.34 0.35780435383195
1.35 0.352351484090077
1.36 0.346828210415206
1.37 0.341232900064803
1.38 0.335564096346732
1.39 0.329820540082317
1.4 0.324001192546917
1.41 0.318105259970285
1.42 0.312132219683085
1.43 0.306081848000227
1.44 0.299954249936169
1.45 0.293749890852071
1.46 0.287469630139558
1.47 0.281114757051054
1.48 0.274687028791996
1.49 0.268188710995903
1.5 0.261622620709154
1.51 0.254992172018529
1.52 0.248301424460978
1.53 0.24155513436189
1.54 0.23475880925514
1.55 0.227918765545623
1.56 0.221042189582681
1.57 0.214137202320905
1.58 0.207212927753254
1.59 0.200279565310251
1.6 0.193348466428243
1.61 0.191365220372561
1.62 0.189365267422399
1.63 0.187347337630747
1.64 0.185310147427625
1.65 0.183252402441759
1.66 0.181172800595856
1.67 0.179070035492715
1.68 0.176942800110303
1.69 0.174789790824894
1.7 0.172609711782369
1.71 0.170401279638832
1.72 0.168163228692783
1.73 0.165894316432274
1.74 0.163593329521659
1.75 0.161259090253824
1.76 0.158890463495124
1.77 0.156486364151633
1.78 0.154045765186777
1.79 0.151567706221941
1.8 0.149051302753264
1.81 0.146495756019466
1.82 0.143900363557357
1.83 0.141264530483482
1.84 0.138587781542273
1.85 0.135869773963124
1.86 0.133110311170878
1.87 0.130309357396438
1.88 0.127467053236508
1.89 0.124583732213908
1.9 0.121659938392393
1.91 0.118696445102596
1.92 0.115694274838436
1.93 0.112654720386267
1.94 0.109579367252024
1.95 0.106470117454832
1.96 0.103329214758822
1.97 0.100159271418377
1.98 0.096963296515645
1.99 0.0937447259729465
2 0.0905074543266559
2.01 0.0872558683532876
2.02 0.0839948826428344
2.03 0.0807299772189359
2.04 0.0774672373101863
2.05 0.0742133953818304
2.06 0.0709758755422707
2.07 0.0677628404442093
2.08 0.0645832408058889
2.09 0.0614468676838101
2.1 0.0583644076344551
2.11 0.0553475009090037
2.12 0.0524088028317522
2.13 0.0495620485199907
2.14 0.0468221211104353
2.15 0.0442051236650032
2.16 0.0417284549367338
2.17 0.039410889185048
2.18 0.0372726602382898
2.19 0.0353355500106462
2.2 0.0336229816900906
2.21 0.0333998059162577
2.22 0.0331787414358373
2.23 0.0329598532544286
2.24 0.0327432067492176
2.25 0.0325288676388087
2.26 0.0323169019515068
2.27 0.0321073759920055
2.28 0.0319003563064335
2.29 0.0316959096457134
2.3 0.0314941029271841
2.31 0.0312950031944397
2.32 0.0310986775753338
2.33 0.030905193238102
2.34 0.0307146173455507
2.35 0.0305270170072617
2.36 0.0303424592297622
2.37 0.0301610108646079
2.38 0.0299827385543261
2.39 0.029807708676169
2.4 0.0296359872836217
2.41 0.0294676400456133
2.42 0.0293027321833783
2.43 0.0291413284049132
2.44 0.0289834928369782
2.45 0.0288292889545868
2.46 0.0286787795079339
2.47 0.0285320264467069
2.48 0.0283890908417293
2.49 0.0282500328038832
2.5 0.0281149114002601
2.51 0.027983784567489
2.52 0.0278567090221919
2.53 0.0277337401685181
2.54 0.0276149320027083
2.55 0.0275003370146436
2.56 0.0273900060863331
2.57 0.0272839883872968
2.58 0.027182331266803
2.59 0.0270850801429199
2.6 0.026992278388344
2.61 0.0267194659748477
2.62 0.0264445716228057
2.63 0.0261674256608973
2.64 0.0258878562351222
2.65 0.0256056896587793
2.66 0.025320750797528
2.67 0.0250328634917609
2.68 0.0247418510186353
2.69 0.0244475365962396
2.7 0.0241497439324959
2.71 0.0238482978215414
2.72 0.0235430247904718
2.73 0.023233753799482
2.74 0.0229203169985964
2.75 0.0226025505443458
2.76 0.022280295479922
2.77 0.0219533986825216
2.78 0.0216217138817804
2.79 0.0212851027533996
2.8 0.0209434360922723
2.81 0.0205965950696373
2.82 0.0202444725790154
2.83 0.0198869746759243
2.84 0.019524022116615
2.85 0.0191555520013387
2.86 0.0187815195279255
2.87 0.0184018998617432
2.88 0.0180166901284065
2.89 0.0176259115359202
2.9 0.0172296116332706
2.91 0.0168278667128218
2.92 0.0164207843642368
2.93 0.0160085061880173
2.94 0.0155912106771539
2.95 0.0151691162757872
2.96 0.0147424846242165
2.97 0.0143116240000405
2.98 0.013876892965688
2.99 0.0134387042330909
3 0.0129975287567685
3.01 0.0128502935896566
3.02 0.012700987916442
3.03 0.0125495022725193
3.04 0.0123957276371435
3.05 0.0122395558021039
3.06 0.012080879771048
3.07 0.0119195941912913
3.08 0.0117555958200422
3.09 0.0115887840270685
3.1 0.0114190613359421
3.11 0.0112463340061008
3.12 0.0110705126580855
3.13 0.0108915129444275
3.14 0.0107092562687892
3.15 0.0105236705560893
3.16 0.0103346910764828
3.17 0.0101422613262117
3.18 0.00994633396848838
3.19 0.0097468718377372
3.2 0.00954384901067921
3.21 0.00933725194792197
3.22 0.00912708070989493
3.23 0.00891335025116085
3.24 0.00869609179733151
3.25 0.00847535430902309
3.26 0.00825120603750348
3.27 0.00802373617691021
3.28 0.00779305661815505
3.29 0.00755930380987939
3.3 0.0073226407320837
3.31 0.00708325898832606
3.32 0.00684138102266834
3.33 0.00659726246784523
3.34 0.00635119463144184
3.35 0.00610350712718993
3.36 0.00585457065883189
3.37 0.00560479996435631
3.38 0.00535465692877987
3.39 0.00510465387403732
3.4 0.00485535703494691
3.41 0.0047975841889065
3.42 0.00473882430553134
3.43 0.00467903226487054
3.44 0.0046181634948697
3.45 0.00455617415268945
3.46 0.00449302132035724
3.47 0.00442866321559435
3.48 0.0043630594187031
3.49 0.00429617111644448
3.5 0.00422796136388395
3.51 0.00415839536523232
3.52 0.00408744077476101
3.53 0.00401506801892492
3.54 0.00394125064088337
3.55 0.00386596566866899
3.56 0.00378919400831677
3.57 0.0037109208633309
3.58 0.00363113618193526
3.59 0.00354983513362495
3.6 0.00346701861661112
3.61 0.00338269379782957
3.62 0.00329687468726562
3.63 0.00320958274843344
3.64 0.00312084754693769
3.65 0.00303070743913917
3.66 0.00293921030304417
3.67 0.00284641431364017
3.68 0.00275238876500745
3.69 0.00265721494164884
3.7 0.00256098704159691
3.71 0.00246381315398099
3.72 0.00236581629386437
3.73 0.00226713549729671
3.74 0.00216792697966651
3.75 0.00206836536058559
3.76 0.00196864495869061
3.77 0.00186898115990701
3.78 0.00176961186288838
3.79 0.00167079900551913
3.8 0.00157283017655165
3.81 0.00155360184172604
3.82 0.00153401143231656
3.83 0.0015140436122573
3.84 0.00149368330612424
3.85 0.00147291576683162
3.86 0.00145172664855473
3.87 0.00143010208518331
3.88 0.00140802877462515
3.89 0.00138549406929598
3.9 0.0013624860731485
3.91 0.00133899374561137
3.92 0.00131500701282758
3.93 0.00129051688660122
3.94 0.00126551559148196
3.95 0.00123999670043817
3.96 0.00121395527959183
3.97 0.00118738804251193
3.98 0.00116029351458764
3.99 0.00113267220802796
4 0.0011045268080619
4.01 0.00107586237094073
4.02 0.00104668653437392
4.03 0.00101700974106066
4.04 0.00098684547601115
4.05 0.000956210518385841
4.06 0.000925125208615486
4.07 0.000893613731602165
4.08 0.000861704416839685
4.09 0.000829430056332152
4.1 0.000796828241231595
4.11 0.000763941718159555
4.12 0.000730818766223612
4.13 0.000697513595787939
4.14 0.0006640867701073
4.15 0.000630605650986504
4.16 0.000597144869682323
4.17 0.000563786824322323
4.18 0.000530622205175154
4.19 0.000497750549169586
4.2 0.000465280825125197
4.21 0.000459494311707218
4.22 0.000453592240619212
4.23 0.000447569945124354
4.24 0.000441422853043143
4.25 0.000435146508604474
4.26 0.000428736595960569
4.27 0.000422188964462054
4.28 0.000415499655794406
4.29 0.000408664933082096
4.3 0.00040168131207213
4.31 0.000394545594514322
4.32 0.000387254903861515
4.33 0.00037980672341913
4.34 0.000372198937079882
4.35 0.000364429872786248
4.36 0.000356498348870337
4.37 0.000348403723428238
4.38 0.000340145946893623
4.39 0.000331725617983516
4.4 0.000323144043197594
4.41 0.000314403300061274
4.42 0.000305506304312099
4.43 0.00029645688123864
4.44 0.000287259841391309
4.45 0.000277921060895063
4.46 0.000268447566605097
4.47 0.000258847626358243
4.48 0.000249130844584928
4.49 0.000239308263559244
4.5 0.000229392470577961
4.51 0.000219397711373196
4.52 0.000209340010077975
4.53 0.000199237296079064
4.54 0.00018910953810736
4.55 0.000178978885932651
4.56 0.000168869820046928
4.57 0.00015880930973853
4.58 0.000148826979978305
4.59 0.00013895528755881
4.6 0.000129229706948165
4.61 0.000127603349642554
4.62 0.00012594320128095
4.63 0.000124247941436092
4.64 0.000122516279560989
4.65 0.000120746961429138
4.66 0.000118938776060673
4.67 0.000117090563162499
4.68 0.000115201221111823
4.69 0.000113269715514043
4.7 0.000111295088367486
4.71 0.000109276467869112
4.72 0.00010721307889704
4.73 0.000105104254207509
4.74 0.00010294944638579
4.75 0.000100748240592498
4.76 9.85003681488337e-05
4.77 9.62057210064025e-05
4.78 9.38643671495351e-05
4.79 9.1476566980361e-05
4.8 8.90427907393629e-05
4.81 8.65637370167044e-05
4.82 8.4040352412322e-05
4.83 8.14738524055849e-05
4.84 7.88657434982745e-05
4.85 7.62178466977149e-05
4.86 7.35323224101107e-05
4.87 7.08116968175153e-05
4.88 6.80588898153792e-05
4.89 6.52772445913105e-05
4.9 6.24705589295344e-05
4.91 5.96431183295639e-05
4.92 5.67997310318063e-05
4.93 5.39457650472318e-05
4.94 5.10871872928305e-05
4.95 4.82306049393954e-05
4.96 4.53833090831935e-05
4.97 4.25533208583442e-05
4.98 3.97494401122095e-05
4.99 3.69812967718446e-05
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.2 0.825322111246566
0.3 0.782284851330886
0.4 0.744219968641502
0.5 0.708105918562122
0.6 0.671954149504997
0.7 0.634608516695595
0.8 0.595560377470494
1 0.517430794174876
1.6 0.193348466428243
2.2 0.0336229816900906
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.988040276006151
0.02 0.975321536997744
0.03 0.961847052146521
0.04 0.947622677603136
0.05 0.932657070841998
0.06 0.916961917809713
0.07 0.900552173538777
0.08 0.883446316919703
0.09 0.865666620357763
0.1 0.847239435075017
0.11 0.82819549285434
0.12 0.808570225059867
0.13 0.78840409980761
0.14 0.767742978201218
0.15 0.746638490590817
0.16 0.725148433857848
0.17 0.703337190775775
0.18 0.681276172545621
0.19 0.659044285656568
0.2 0.636728424275438
0.21 0.614423989424835
0.22 0.592235436268214
0.23 0.570276850881222
0.24 0.548672557952472
0.25 0.527557760923541
0.26 0.50707921614763
0.27 0.48739594271901
0.28 0.46867996970132
0.29 0.451117122562102
0.3 0.434907850703763
0.31 0.432525836352165
0.32 0.430048457590633
0.33 0.427481035788648
0.34 0.424829550517113
0.35 0.422100682836127
0.36 0.41930186090763
0.37 0.41644130804595
0.38 0.413528093324469
0.39 0.41057218486204
0.4 0.407584505918453
0.41 0.404576993934149
0.42 0.401562662655555
0.43 0.398555667493834
0.44 0.395571374271618
0.45 0.392626431519238
0.46 0.389738846489375
0.47 0.386928065066636
0.48 0.384215055756605
0.49 0.38162239794721
0.5 0.379174374643984
0.51 0.377316363257771
0.52 0.375453201733137
0.53 0.373588459144821
0.54 0.371725974690745
0.55 0.369869872459721
0.56 0.368024576912522
0.57 0.366194829108742
0.58 0.364385703713226
0.59 0.362602626817386
0.6 0.36085139461224
0.61 0.358999167175494
0.62 0.357157667320581
0.63 0.355329655914072
0.64 0.353518063572005
0.65 0.35172599897421
0.66 0.349956757552321
0.67 0.348213830567614
0.68 0.34650091459547
0.69 0.344821921433995
0.7 0.343180988455052
0.71 0.341282515647196
0.72 0.339402944284075
0.73 0.337544248976539
0.74 0.335708498503144
0.75 0.333897859720842
0.76 0.332114601631548
0.77 0.33036109961072
0.78 0.328639839804344
0.79 0.326953423700949
0.8 0.32530457288557
0.81 0.323337622630338
0.82 0.321391880122857
0.83 0.319468590010541
0.84 0.317569036838379
0.85 0.315694546216826
0.86 0.313846486024012
0.87 0.312026267643299
0.88 0.310235347237269
0.89 0.308475227059241
0.9 0.306747456803459
0.91 0.304711848790688
0.92 0.302695508212651
0.93 0.30069902950041
0.94 0.298723010543888
0.95 0.29676805241885
0.96 0.294834759099808
0.97 0.292923737158424
0.98 0.291035595446984
0.99 0.289170944766522
1 0.287330397519156
1.01 0.285241293440628
1.02 0.283166660238377
1.03 0.281106535973404
1.04 0.279060940213304
1.05 0.277029873298405
1.06 0.27501331559835
1.07 0.273011226759822
1.08 0.271023544946178
1.09 0.269050186069841
1.1 0.267091043018398
1.11 0.265145984875388
1.12 0.263214856136912
1.13 0.261297475925267
1.14 0.259393637200893
1.15 0.25750310597407
1.16 0.255625620517883
1.17 0.253760890584102
1.18 0.251908596623778
1.19 0.250068389014442
1.2 0.248239887295994
1.21 0.246086191418603
1.22 0.243932318911115
1.23 0.241777444420257
1.24 0.239620711160163
1.25 0.237461231228432
1.26 0.235298086024569
1.27 0.233130326778612
1.28 0.230956975198237
1.29 0.228777024243076
1.3 0.226589439035506
1.31 0.224393157917664
1.32 0.222187093665011
1.33 0.219970134867328
1.34 0.217741147488644
1.35 0.21549897661822
1.36 0.213242448425376
1.37 0.210970372331658
1.38 0.208681543414566
1.39 0.206374745057826
1.4 0.20404875186401
1.41 0.201702332846135
1.42 0.199334254915778
1.43 0.196943286686156
1.44 0.194528202609591
1.45 0.192087787469835
1.46 0.189620841250745
1.47 0.187126184403971
1.48 0.18460266353947
1.49 0.182049157563884
1.5 0.179464584293137
1.51 0.176847907566928
1.52 0.174198144894239
1.53 0.171514375660434
1.54 0.168795749928111
1.55 0.166041497865457
1.56 0.163250939837603
1.57 0.160423497198211
1.58 0.157558703820443
1.59 0.154656218408375
1.6 0.151715837631989
1.61 0.148737510131014
1.62 0.14572135143512
1.63 0.142667659850324
1.64 0.139576933363928
1.65 0.136449887622852
1.66 0.133287475042947
1.67 0.130090905109657
1.68 0.126861665933362
1.69 0.123601547125791
1.7 0.120312664067131
1.71 0.116997483636816
1.72 0.113658851484497
1.73 0.11030002092139
1.74 0.106924683516028
1.75 0.1035370014825
1.76 0.100141641953437
1.77 0.0967438132344251
1.78 0.0933493031411289
1.79 0.0899645195252127
1.8 0.0865965331001722
1.81 0.0857311768743644
1.82 0.0848597376821675
1.83 0.0839816900459103
1.84 0.0830965008618366
1.85 0.0822036304202218
1.86 0.0813025335306906
1.87 0.0803926607594769
1.88 0.0794734597857264
1.89 0.0785443768843233
1.9 0.0776048585431144
1.91 0.0766543532228242
1.92 0.0756923132683852
1.93 0.0747181969808696
1.94 0.0737314708596818
1.95 0.0727316120251758
1.96 0.0717181108323864
1.97 0.070690473687113
1.98 0.0696482260761712
1.99 0.0685909158242328
2 0.0675181165903065
2.01 0.0664294316175735
2.02 0.0653244977509893
2.03 0.064202989737785
2.04 0.063064624826766
2.05 0.0619091676831014
2.06 0.060736435636131
2.07 0.0595463042785886
2.08 0.0583387134365569
2.09 0.0571136735304228
2.1 0.0558712723481031
2.11 0.0546116822528592
2.12 0.0533351678491124
2.13 0.0520420941308212
2.14 0.0507329351381785
2.15 0.0494082831496419
2.16 0.0480688584376246
2.17 0.0467155196175442
2.18 0.0453492746213659
2.19 0.0439712923282746
2.2 0.0425829148866845
2.21 0.0421025383580807
2.22 0.0416155254749449
2.23 0.0411215208179846
2.24 0.0406201701777634
2.25 0.0401111217333423
2.26 0.0395940273293847
2.27 0.0390685438576273
2.28 0.0385343347489262
2.29 0.0379910715824068
2.3 0.0374384358185833
2.31 0.0368761206636622
2.32 0.0363038330726154
2.33 0.0357212958989932
2.34 0.0351282501998496
2.35 0.0345244577045776
2.36 0.0339097034568941
2.37 0.0332837986396771
2.38 0.0326465835928433
2.39 0.0319979310349639
2.4 0.0313377494998453
2.41 0.0306659869998604
2.42 0.0299826349283979
2.43 0.0292877322144061
2.44 0.0285813697426461
2.45 0.0278636950539366
2.46 0.0271349173403698
2.47 0.0263953127512108
2.48 0.0256452300259533
2.49 0.0248850964718068
2.5 0.0241154243037257
2.51 0.0233368173659634
2.52 0.0225499782550515
2.53 0.021755715865057
2.54 0.0209549533769753
2.55 0.0201487367151555
2.56 0.0193382434947539
2.57 0.0185247924853498
2.58 0.0177098536170554
2.59 0.0168950585566978
2.6 0.0160822118829581
2.61 0.0158912523399392
2.62 0.015697055511624
2.63 0.015499472528659
2.64 0.0152983562757184
2.65 0.0150935619853905
2.66 0.0148849478791025
2.67 0.0146723758578474
2.68 0.0144557122456196
2.69 0.0142348285886157
2.7 0.0140096025134093
2.71 0.0137799186474754
2.72 0.0135456696056062
2.73 0.0133067570459435
2.74 0.0130630927995348
2.75 0.0128146000775209
2.76 0.0125612147602638
2.77 0.0123028867729398
2.78 0.012039581552348
2.79 0.0117712816099181
2.8 0.0114979881961468
2.81 0.011219723071952
2.82 0.0109365303926994
2.83 0.0106484787109424
2.84 0.0103556631042047
2.85 0.0100582074344514
2.86 0.00975626674620786
2.87 0.00945002981063045
2.88 0.0091397218231812
2.89 0.0088256072629296
2.9 0.00850799292188986
2.91 0.00818723111320503
2.92 0.00786372306741196
2.93 0.00753792252646147
2.94 0.00721033954562932
2.95 0.0068815445139357
2.96 0.00655217240419471
2.97 0.00622292726434214
2.98 0.00589458696224026
2.99 0.00556800819673379
3 0.00524413178833262
3.01 0.00518010068074619
3.02 0.0051148690991162
3.03 0.00504838601847368
3.04 0.00498060126921517
3.05 0.0049114657613692
3.06 0.00484093172619497
3.07 0.00476895297612229
3.08 0.00469548518409349
3.09 0.00462048618342184
3.1 0.00454391628933755
3.11 0.0044657386434514
3.12 0.00438591958242814
3.13 0.00430442903222653
3.14 0.00422124092933075
3.15 0.00413633367046895
3.16 0.00404969059238903
3.17 0.00396130048333963
3.18 0.00387115812798577
3.19 0.0037792648875735
3.2 0.0036856293172476
3.21 0.00359026782251921
3.22 0.00349320535697819
3.23 0.00339447616344688
3.24 0.00329412456087906
3.25 0.00319220577941926
3.26 0.00308878684615485
3.27 0.0029839475242152
3.28 0.00287778130800031
3.29 0.00277039647745478
3.3 0.00266191721444292
3.31 0.00255248478442681
3.32 0.0024422587868019
3.33 0.00233141847740477
3.34 0.00222016416687427
3.35 0.00210871869872203
3.36 0.00199732901115088
3.37 0.00188626778685019
3.38 0.00177583519519686
3.39 0.00166636073149854
3.4 0.0015582051581337
3.41 0.00153884249127435
3.42 0.00151909423335502
3.43 0.0014989447764749
3.44 0.00147837882644254
3.45 0.00145738147564802
3.46 0.00143593828148767
3.47 0.00141403535066258
3.48 0.00139165942968899
3.49 0.00136879800197536
3.5 0.00134543939183901
3.51 0.00132157287585407
3.52 0.00129718880194189
3.53 0.00127227871663599
3.54 0.00124683550097486
3.55 0.0012208535154986
3.56 0.00119432875484907
3.57 0.0011672590124977
3.58 0.0011396440561512
3.59 0.00111148581441235
3.6 0.00108278857530121
3.61 0.001053559197272
3.62 0.00102380733339156
3.63 0.000993545669377978
3.64 0.000962790176231601
3.65 0.000931560378226312
3.66 0.000899879637065907
3.67 0.000867775453049211
3.68 0.000835279784128117
3.69 0.00080242938378514
3.7 0.000769266158701387
3.71 0.000735837547232194
3.72 0.000702196919756156
3.73 0.000668404002013922
3.74 0.000634525322606064
3.75 0.000600634685874711
3.76 0.000566813671451452
3.77 0.000533152161814535
3.78 0.000499748899261543
3.79 0.000466712073769763
3.8 0.000434159943285524
3.81 0.000428699291561573
3.82 0.000423125406560367
3.83 0.00041743385622018
3.84 0.000411620308236234
3.85 0.000405680551633169
3.86 0.000399610519965991
3.87 0.000393406316243421
3.88 0.000387064239672346
3.89 0.00038058081432706
3.9 0.000373952819852222
3.91 0.000367177324313924
3.92 0.000360251719318984
3.93 0.00035317375752861
3.94 0.000345941592698819
3.95 0.000338553822386609
3.96 0.000331009533467724
3.97 0.000323308350619088
3.98 0.000315450487926482
3.99 0.000307436803785954
4 0.000299268859275669
4.01 0.00029094898018356
4.02 0.000282480322885142
4.03 0.000273866944275331
4.04 0.000265113875967924
4.05 0.0002562272029868
4.06 0.000247214147183641
4.07 0.000238083155628309
4.08 0.000228843994229794
4.09 0.000219507846858045
4.1 0.000210087420249862
4.11 0.000200597054995562
4.12 0.000191052842917231
4.13 0.000181472751164144
4.14 0.000171876753366336
4.15 0.000162286968203471
4.16 0.000152727805762948
4.17 0.000143226122078858
4.18 0.00013381138226176
4.19 0.00012451583264852
4.2 0.000115374682421515
4.21 0.00011391060131353
4.22 0.00011241526116174
4.23 0.00011088746831858
4.24 0.000109326058192288
4.25 0.000107729901237676
4.26 0.000106097909396148
4.27 0.000104429043010813
4.28 0.000102722318243843
4.29 0.000100976815024596
4.3 9.91916855584738e-05
4.31 9.73661634279722e-05
4.32 9.54995733189667e-05
4.33 9.35913414069198e-05
4.34 9.16410064394213e-05
4.35 8.96482315532811e-05
4.36 8.76128168662791e-05
4.37 8.55347128856589e-05
4.38 8.34140347775178e-05
4.39 8.12510775434117e-05
4.4 7.90463321527564e-05
4.41 7.68005026819804e-05
4.42 7.45145245138593e-05
4.43 7.21895836530547e-05
4.44 6.98271372165947e-05
4.45 6.7428935160867e-05
4.46 6.49970433096622e-05
4.47 6.25338677509092e-05
4.48 6.00421806729798e-05
4.49 5.75251477148438e-05
4.5 5.49863569078882e-05
4.51 5.24298492909311e-05
4.52 4.98601512838277e-05
4.53 4.72823089091251e-05
4.54 4.47019239554496e-05
4.55 4.2125192180741e-05
4.56 3.95589436580696e-05
4.57 3.70106853716114e-05
4.58 3.44886461754048e-05
4.59 3.20018242327949e-05
4.6 2.9560037059982e-05
4.61 2.91823500345185e-05
4.62 2.87964180119795e-05
4.63 2.84019321031413e-05
4.64 2.79985913866699e-05
4.65 2.75861044965554e-05
4.66 2.71641913279961e-05
4.67 2.67325848685329e-05
4.68 2.62910331615773e-05
4.69 2.58393014098388e-05
4.7 2.53771742265332e-05
4.71 2.49044580426499e-05
4.72 2.44209836789685e-05
4.73 2.39266090919503e-05
4.74 2.34212223030809e-05
4.75 2.29047445217176e-05
4.76 2.23771334719888e-05
4.77 2.18383869348146e-05
4.78 2.12885465166596e-05
4.79 2.07277016572001e-05
4.8 2.01559938886793e-05
4.81 1.95736213603508e-05
4.82 1.89808436420598e-05
4.83 1.83779868216912e-05
4.84 1.77654489119302e-05
4.85 1.71437055825222e-05
4.86 1.65133162350001e-05
4.87 1.58749304376619e-05
4.88 1.52292947394327e-05
4.89 1.45772598821364e-05
4.9 1.39197884316348e-05
4.91 1.3257962849264e-05
4.92 1.25929940260163e-05
4.93 1.19262303029815e-05
4.94 1.12591670026719e-05
4.95 1.05934564970182e-05
4.96 9.93091883903857e-06
4.97 9.27355298645502e-06
4.98 8.62354864685392e-06
4.99 7.98329877537893e-06
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.3 0.434907850703763
0.5 0.379174374643984
0.6 0.36085139461224
0.7 0.343180988455052
0.8 0.32530457288557
0.9 0.306747456803459
1 0.287330397519156
1.2 0.248239887295994
1.8 0.0865965331001722
};
\addplot [semithick, color0, forget plot]
table {%
0 1
0.01 0.992460958691183
0.02 0.984457984319611
0.03 0.976002136531753
0.04 0.967106656438703
0.05 0.957787125983596
0.06 0.948061636323241
0.07 0.93795096567587
0.08 0.927478767108019
0.09 0.916671766755707
0.1 0.905559972998104
0.11 0.894176897126088
0.12 0.882559786073226
0.13 0.870749867803076
0.14 0.858792609974226
0.15 0.846737992533178
0.16 0.834640794915237
0.17 0.82256089856487
0.18 0.810563605519772
0.19 0.79871997383704
0.2 0.787107170675565
0.21 0.783000170399578
0.22 0.778757873020996
0.23 0.774389725084091
0.24 0.769906239698677
0.25 0.765319064781809
0.26 0.760641054911613
0.27 0.755886346967314
0.28 0.751070439737444
0.29 0.746210277686524
0.3 0.741324339079173
0.31 0.736432728669608
0.32 0.731557275173985
0.33 0.726721633752835
0.34 0.721951393741171
0.35 0.717274191874548
0.36 0.712719831270589
0.37 0.708320406437175
0.38 0.704110434590696
0.39 0.700126993580531
0.4 0.696409866729189
0.41 0.692939509852077
0.42 0.689475265441236
0.43 0.686023140406072
0.44 0.682589556127127
0.45 0.679181370090247
0.46 0.675805898535367
0.47 0.672470940165054
0.48 0.669184800959918
0.49 0.665956320150001
0.5 0.662794897393399
0.51 0.659282369158135
0.52 0.655798664430496
0.53 0.65234828085867
0.54 0.648935964213099
0.55 0.645566719762611
0.56 0.642245824138655
0.57 0.638978837707989
0.58 0.635771617475014
0.59 0.632630330535847
0.6 0.629561468107081
0.61 0.625936736050986
0.62 0.622350699244638
0.63 0.618806419799657
0.64 0.615307085195464
0.65 0.611856012906584
0.66 0.608456655197812
0.67 0.605112604093393
0.68 0.601827596526558
0.69 0.598605519676012
0.7 0.59545041649622
0.71 0.591692500437264
0.72 0.587973581685558
0.73 0.584295415299689
0.74 0.580659795969715
0.75 0.577068558697851
0.76 0.57352357948703
0.77 0.570026776037353
0.78 0.566580108450355
0.79 0.563185579941073
0.8 0.559845237557853
0.81 0.555968537559617
0.82 0.552124415653699
0.83 0.548313483934316
0.84 0.544536338958354
0.85 0.540793560637931
0.86 0.537085711100148
0.87 0.533413333513727
0.88 0.529776950882257
0.89 0.526177064803807
0.9 0.522614154196736
0.91 0.518656762611811
0.92 0.514721218920927
0.93 0.510807175733203
0.94 0.506914239417529
0.95 0.503041968795789
0.96 0.499189873846379
0.97 0.495357414421433
0.98 0.491543998981465
0.99 0.487748983351358
1 0.483971669501963
1.01 0.480211304361828
1.02 0.476467078663928
1.03 0.472738125832577
1.04 0.469023520916073
1.05 0.465322279570987
1.06 0.461633357104406
1.07 0.457955647580847
1.08 0.454287983001005
1.09 0.450629132559945
1.1 0.446977801992828
1.11 0.443332633016801
1.12 0.439692202878164
1.13 0.436055024014541
1.14 0.432419543842342
1.15 0.428784144680442
1.16 0.425147143821656
1.17 0.421506793764275
1.18 0.417861282616667
1.19 0.414208734688677
1.2 0.410547211284418
1.21 0.406874711711821
1.22 0.403189174525249
1.23 0.399488479018393
1.24 0.395770446985626
1.25 0.392032844771049
1.26 0.388273385625522
1.27 0.384489732393098
1.28 0.380679500549484
1.29 0.376840261616385
1.3 0.37296954697689
1.31 0.369064852118453
1.32 0.365123641331438
1.33 0.361143352892716
1.34 0.35712140476539
1.35 0.353055200847381
1.36 0.348942137803342
1.37 0.344779612516215
1.38 0.340565030196629
1.39 0.336295813190379
1.4 0.331969410526295
1.41 0.327583308249051
1.42 0.323135040583731
1.43 0.318622201981444
1.44 0.31404246009775
1.45 0.309393569758393
1.46 0.304673387969542
1.47 0.299879890032717
1.48 0.295011186827603
1.49 0.29006554332915
1.5 0.285041398428718
1.51 0.281758443502136
1.52 0.27842603675722
1.53 0.275041692454653
1.54 0.27160294150745
1.55 0.268107340378121
1.56 0.264552480702114
1.57 0.260935999680726
1.58 0.257255591288878
1.59 0.253509018345507
1.6 0.249694125496736
1.61 0.245808853164582
1.62 0.24185125251661
1.63 0.237819501514769
1.64 0.233711922104574
1.65 0.229526998608885
1.66 0.225263397393742
1.67 0.22091998787711
1.68 0.216495864954899
1.69 0.211990372922329
1.7 0.207403130972585
1.71 0.202734060358735
1.72 0.197983413309157
1.73 0.1931518037911
1.74 0.188240240221708
1.75 0.18325016023063
1.76 0.17818346758345
1.77 0.173042571380476
1.78 0.167830427650967
1.79 0.162550583468708
1.8 0.157207223720912
1.81 0.151805220668762
1.82 0.146350186444594
1.83 0.140848528637634
1.84 0.135307509127469
1.85 0.129735306332064
1.86 0.124141081045035
1.87 0.118535046045208
1.88 0.112928539670182
1.89 0.107334103554678
1.9 0.101765564743918
1.91 0.0962381224022258
1.92 0.0907684393473719
1.93 0.0853747386520056
1.94 0.08007690556485
1.95 0.0748965950161315
1.96 0.0698573449840777
1.97 0.0649846960122159
1.98 0.0603063171806846
1.99 0.0558521388488561
2 0.0516544925012798
2.01 0.0511707339547011
2.02 0.0506851788638402
2.03 0.0501975785539947
2.04 0.0497076783144167
2.05 0.0492152177097528
2.06 0.0487199309323474
2.07 0.0482215471981826
2.08 0.0477197911893836
2.09 0.0472143835463745
2.1 0.0467050414129414
2.11 0.0461914790376317
2.12 0.0456734084351046
2.13 0.045150540111243
2.14 0.0446225838560353
2.15 0.0440892496084535
2.16 0.0435502483977738
2.17 0.0430052933660198
2.18 0.042454100876456
2.19 0.0418963917133126
2.2 0.0413318923781947
2.21 0.0407603364889097
2.22 0.0401814662867418
2.23 0.0395950342585139
2.24 0.0390008048800988
2.25 0.0383985564883848
2.26 0.0377880832890525
2.27 0.037169197507896
2.28 0.0365417316938091
2.29 0.0359055411819677
2.3 0.0352605067261646
2.31 0.0346065373097048
2.32 0.0339435731447331
2.33 0.0332715888703603
2.34 0.0325905969604668
2.35 0.0319006513525977
2.36 0.031201851309929
2.37 0.0304943455288709
2.38 0.0297783365054894
2.39 0.0290540851745743
2.4 0.0283219158358509
2.41 0.0280093434113551
2.42 0.0276928555612926
2.43 0.0273722272732346
2.44 0.0270472335425858
2.45 0.0267176500588329
2.46 0.0263832539507021
2.47 0.0260438245937921
2.48 0.025699144484434
2.49 0.0253490001837239
2.5 0.0249931833358772
2.51 0.0246314917652678
2.52 0.0242637306567388
2.53 0.0238897138240053
2.54 0.0235092650712148
2.55 0.0231222196529891
2.56 0.0227284258385381
2.57 0.0223277465857204
2.58 0.0219200613312183
2.59 0.0215052679033052
2.6 0.0210832845640042
2.61 0.020654052187779
2.62 0.0202175365842475
2.63 0.0197737309727835
2.64 0.0193226586172559
2.65 0.0188643756295641
2.66 0.0183989739510498
2.67 0.0179265845213119
2.68 0.0174473806444146
2.69 0.0169615815629659
2.7 0.0164694562510509
2.71 0.0159713274375391
2.72 0.0154675758718364
2.73 0.0149586448447396
2.74 0.0144450449776563
2.75 0.0139273592940898
2.76 0.0134062485879548
2.77 0.0128824571039849
2.78 0.0123568185462191
2.79 0.0118302624313162
2.8 0.0113038208042396
2.81 0.0111710122169893
2.82 0.0110360403096828
2.83 0.0108988025257504
2.84 0.0107591973322316
2.85 0.0106171246139495
2.86 0.0104724860992187
2.87 0.0103251858189487
2.88 0.0101751306010991
2.89 0.0100222306025419
2.9 0.00986639988049409
2.91 0.00970755700578977
2.92 0.00954562572037914
2.93 0.00938053564156058
2.94 0.00921222301557864
2.95 0.00904063152335255
2.96 0.00886571314123852
2.97 0.00868742905987327
2.98 0.00850575066429808
2.99 0.00832066057872095
3 0.00813215377944049
3.01 0.00794023877962857
3.02 0.00774493888985066
3.03 0.00754629355839255
3.04 0.00734435979566121
3.05 0.00713921368713553
3.06 0.00693095199956004
3.07 0.00671969388530268
3.08 0.00650558269003552
3.09 0.0062887878691462
3.1 0.0060695070185486
3.11 0.0058479680258331
3.12 0.00562443134798178
3.13 0.00539919242217151
3.14 0.00517258421649901
3.15 0.0049449799277876
3.16 0.00471679583397516
3.17 0.00448849430893872
3.18 0.00426058700798254
3.19 0.00403363823260521
3.2 0.00380826848356712
3.21 0.00376205586165306
3.22 0.00371499547949934
3.23 0.00366705067551101
3.24 0.00361818536107423
3.25 0.00356836417829092
3.26 0.00351755266996742
3.27 0.00346571746257209
3.28 0.00341282646291339
3.29 0.00335884906932799
3.3 0.00330375639820874
3.31 0.00324752152674427
3.32 0.00319011975278564
3.33 0.00313152887280173
3.34 0.0030717294789331
3.35 0.00301070527620427
3.36 0.00294844342100747
3.37 0.00288493488202568
3.38 0.00282017482482093
3.39 0.00275416302137402
3.4 0.00268690428592527
3.41 0.00261840893853195
3.42 0.00254869329782739
3.43 0.0024777802045392
3.44 0.00240569957739986
3.45 0.00233248900316203
3.46 0.00225819436251416
3.47 0.00218287049377846
3.48 0.00210658189636404
3.49 0.00202940347604301
3.5 0.00195142133421628
3.51 0.00187273360343971
3.52 0.0017934513315896
3.53 0.00171369941715988
3.54 0.00163361759830175
3.55 0.00155336149834072
3.56 0.00147310373063507
3.57 0.00139303506577545
3.58 0.00131336566426662
3.59 0.00123432637798025
3.6 0.00115617012382215
3.61 0.00114186139147374
3.62 0.00112727160580501
3.63 0.00111238926153075
3.64 0.0010972030755665
3.65 0.00108170204000201
3.66 0.00106587547912406
3.67 0.00104971311072317
3.68 0.00103320511193106
3.69 0.00101634218984793
3.7 0.000999115657231988
3.71 0.00098151751353714
3.72 0.000963540531599297
3.73 0.000945178350286705
3.74 0.000926425573445471
3.75 0.000907277875487931
3.76 0.000887732113988761
3.77 0.000867786449671775
3.78 0.000847440474189239
3.79 0.000826695346115322
3.8 0.000805553935595937
3.81 0.000784020978118926
3.82 0.000762103237891119
3.83 0.000739809681332527
3.84 0.000717151661222658
3.85 0.000694143112059901
3.86 0.000670800757221956
3.87 0.000647144328543708
3.88 0.000623196798958488
3.89 0.000598984628879744
3.9 0.00057453802703246
3.91 0.000549891226477619
3.92 0.000525082776608358
3.93 0.000500155851933535
3.94 0.000475158578503116
3.95 0.000450144378870257
3.96 0.000425172336527242
3.97 0.000400307580796638
3.98 0.000375621693205244
3.99 0.000351193136416654
4 0.000327107706848745
4.01 0.000323005318535638
4.02 0.000318818669656864
4.03 0.000314544435734831
4.04 0.000310179365186958
4.05 0.000305720295347729
4.06 0.000301164169702875
4.07 0.000296508056405646
4.08 0.000291749168148717
4.09 0.000286884883468973
4.1 0.000281912769566326
4.11 0.000276830606721794
4.12 0.00027163641440434
4.13 0.000266328479160447
4.14 0.000260905384385093
4.15 0.000255366042077664
4.16 0.000249709726691499
4.17 0.000243936111191114
4.18 0.000238045305436773
4.19 0.000232037897021935
4.2 0.000225914994695285
4.21 0.000219678274505447
4.22 0.000213330028813251
4.23 0.000206873218323421
4.24 0.00020031152729495
4.25 0.0001936494220971
4.26 0.000186892213286039
4.27 0.000180046121385526
4.28 0.000173118346563889
4.29 0.000166117142408728
4.3 0.000159051894010405
4.31 0.000151933200575459
4.32 0.000144772962801603
4.33 0.000137584475256953
4.34 0.00013038252401765
4.35 0.000123183489830052
4.36 0.000116005457076237
4.37 0.00010886832883467
4.38 0.000101793948341659
4.39 9.48062271734995e-05
4.4 8.79312804842486e-05
4.41 8.68178533786501e-05
4.42 8.56808207880433e-05
4.43 8.45192758971166e-05
4.44 8.33323335560441e-05
4.45 8.21191347979274e-05
4.46 8.087885169554e-05
4.47 7.96106925769052e-05
4.48 7.83139076202295e-05
4.49 7.69877948497491e-05
4.5 7.56317065551351e-05
4.51 7.42450561582369e-05
4.52 7.28273255521376e-05
4.53 7.13780729387368e-05
4.54 6.98969411923844e-05
4.55 6.83836667784507e-05
4.56 6.68380892571497e-05
4.57 6.52601614044246e-05
4.58 6.36499599832708e-05
4.59 6.20076972005086e-05
4.6 6.03337328857276e-05
4.61 5.86285874309213e-05
4.62 5.68929555311982e-05
4.63 5.5127720768922e-05
4.64 5.333397108568e-05
4.65 5.15130151886244e-05
4.66 4.96663999399754e-05
4.67 4.77959287808163e-05
4.68 4.59036812427693e-05
4.69 4.39920336036976e-05
4.7 4.20636807462678e-05
4.71 4.01216592810026e-05
4.72 3.81693719983901e-05
4.73 3.62106137176741e-05
4.74 3.42495986031556e-05
4.75 3.22909890221793e-05
4.76 3.03399260224784e-05
4.77 2.8402061510207e-05
4.78 2.6483592213808e-05
4.79 2.45912955228587e-05
4.8 2.27325672952067e-05
4.81 2.24426037426288e-05
4.82 2.21463446290367e-05
4.83 2.18435529858548e-05
4.84 2.15339978715351e-05
4.85 2.12174555822858e-05
4.86 2.08937109532503e-05
4.87 2.05625587553334e-05
4.88 2.0223805193132e-05
4.89 1.98772695097052e-05
4.9 1.95227857042047e-05
4.91 1.91602043686909e-05
4.92 1.87893946507755e-05
4.93 1.84102463490606e-05
4.94 1.80226721486948e-05
4.95 1.76266100047243e-05
4.96 1.72220256813006e-05
4.97 1.68089154552027e-05
4.98 1.63873089925435e-05
4.99 1.59572724079716e-05
};
\addplot [semithick, green!50!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
0.2 0.787107170675565
0.4 0.696409866729189
0.5 0.662794897393399
0.6 0.629561468107081
0.7 0.59545041649622
0.8 0.559845237557853
0.9 0.522614154196736
1.5 0.285041398428718
2 0.0516544925012798
};
%\node at (2.3, 0) (max) {};
%\node[fill=white, draw] at (2.3, 0.5) (end) {$T^*$};
%\draw[->] (end)--(max);
\end{axis}
\end{tikzpicture}

